CICLe: Conformal In-Context Learning for Largescale Multi-Class Food Risk Classification

Contaminated or adulterated food poses a substantial risk to human health. Given sets of labeled web texts for training, Machine Learning and Natural Language Processing can be applied to automatically detect such risks. We publish a dataset of 7,546 short texts describing public food recall announcements. Each text is manually labeled, on two granularity levels (coarse and fine), for food products and hazards that the recall corresponds to. We describe the dataset and benchmark naive, traditional, and Transformer models. Based on our analysis, Logistic Regression based on a tf-idf representation outperforms RoBERTa and XLM-R on classes with low support. Finally, we discuss different prompting strategies and present an LLM-in-the-loop framework, based on Conformal Prediction, which boosts the performance of the base classifier while reducing energy consumption compared to normal prompting.

==> (inline-0) <==
\begin{tabular}{|r|cc|cc|}

            \hline

            \cellcolor{gray!25} &
            \multicolumn{2}{c|}{\cellcolor{gray!25}\textbf{English}} &
            \multicolumn{2}{c|}{\cellcolor{gray!25}\textbf{German}} \\

            \multicolumn{1}{|c|}{\cellcolor{gray!25}\multirow{-2}*{\textbf{Model}}} &
            \cellcolor{gray!25}{\footnotesize $F_1$ (\textit{micro})} &
            \cellcolor{gray!25}{\footnotesize $F_1$ (\textit{micro})} &
            \cellcolor{gray!25}{\footnotesize $F_1$ (\textit{micro})} &
            \cellcolor{gray!25}{\footnotesize $F_1$ (\textit{macro})} \\

            \hline
            \hline

            \multicolumn{2}{|l}{\cellcolor{gray!10}\footnotesize\texttt{hazard-category}} & 
            \multicolumn{3}{r|}{\cellcolor{gray!10}\footnotesize\textit{$10$ classes}} \\

            \hline

            RoBERTa &
            \cellcolor{blue!15}\footnotesize $\bf 0.83$ \tiny $\bf\pm 0.01$ & \cellcolor{blue!15}\footnotesize $\bf 0.57$ \tiny $\bf\pm 0.03$ &
            \cellcolor{blue!15}\footnotesize $\bf 0.39$ \tiny $\bf\pm 0.03$ & \footnotesize $0.13$ \tiny $\pm 0.02$ \\
            
            XLM-R &
            \footnotesize $0.82$ \tiny $\pm 0.01$ & \footnotesize $0.53$ \tiny $\pm 0.02$ &
            \footnotesize $0.37$ \tiny $\pm 0.06$ & \cellcolor{blue!15}\footnotesize $\bf 0.16$ \tiny $\bf\pm 0.04$ \\

            \hline
            \hline

            \multicolumn{2}{|l}{\cellcolor{gray!10}\footnotesize\texttt{product-category}} & 
            \multicolumn{3}{r|}{\cellcolor{gray!10}\footnotesize\textit{$22$ classes}} \\

            \hline

            RoBERTa &
            \footnotesize $0.56$ \tiny $\pm 0.22$ & \footnotesize $0.31$ \tiny $\pm 0.23$ &
            \footnotesize $0.41$ \tiny $\pm 0.10$ & \footnotesize $0.15$ \tiny $\pm 0.10$ \\
            
            XLM-R &
            \cellcolor{blue!15}\footnotesize $\bf 0.61$ \tiny $\bf\pm 0.17$ & \cellcolor{blue!15}\footnotesize $\bf 0.37$ \tiny $\bf\pm 0.21$ &
            \cellcolor{blue!15}\footnotesize $\bf 0.47$ \tiny $\bf\pm 0.13$ & \cellcolor{blue!15}\footnotesize $\bf 0.20$ \tiny $\bf\pm 0.11$ \\

            \hline
            \hline

            \multicolumn{2}{|l}{\cellcolor{gray!10}\footnotesize\texttt{hazard}} & 
            \multicolumn{3}{r|}{\cellcolor{gray!10}\footnotesize\textit{$79$ / $261$ classes}} \\

            \hline

            RoBERTa &
            \cellcolor{blue!15}\footnotesize $\bf 0.65$ \tiny $\bf\pm 0.02$ & \cellcolor{blue!15}\footnotesize $\bf 0.38$ \tiny $\bf\pm 0.03$ &
            \cellcolor{blue!15}\footnotesize $\bf 0.26$ \tiny $\bf\pm 0.03$ & \cellcolor{blue!15}\footnotesize $\bf 0.06$ \tiny $\bf\pm 0.00$ \\
            
            XLM-R &
            \footnotesize $0.64$ \tiny $\pm 0.03$ & \footnotesize $0.36$ \tiny $\pm 0.04$ &
            \cellcolor{blue!15}\footnotesize $\bf 0.26$ \tiny $\bf\pm 0.01$ & \footnotesize $0.05$ \tiny $\pm 0.00$ \\

            \hline
            \hline

            \multicolumn{2}{|l}{\cellcolor{gray!10}\footnotesize\texttt{product}} & 
            \multicolumn{3}{r|}{\cellcolor{gray!10}\footnotesize\textit{$184$ / $1256$ classes}} \\

            \hline
        
            RoBERTa &
            \cellcolor{blue!15}\footnotesize $\bf 0.53$ \tiny $\bf\pm 0.19$ & \cellcolor{blue!15}\footnotesize $\bf 0.43$ \tiny $\bf\pm 0.17$ &
            \cellcolor{blue!15}\footnotesize $\bf 0.36$ \tiny $\bf\pm 0.14$ & \cellcolor{blue!15}\footnotesize $\bf 0.10$ \tiny $\bf\pm 0.04$ \\
            
            XLM-R &
            \footnotesize $0.39$ \tiny $\pm 0.28$ & \footnotesize $0.28$ \tiny $\pm 0.22$ &
            \footnotesize $0.25$ \tiny $\pm 0.18$ & \footnotesize $0.06$ \tiny $\pm 0.05$ \\

            \hline
        \end{tabular}
\begin{tabular}{|r|cccc|cccc|cccc|}

    \hline

    \cellcolor{gray!25} &
    \multicolumn{4}{c|}{\cellcolor{gray!25}\textbf{Scores} (\textit{\footnotesize all classes})} &
    \multicolumn{4}{c|}{\cellcolor{gray!25}\textbf{Scores} ({\footnotesize $\mathcal{C}_{high}$})} &
    \multicolumn{4}{c|}{\cellcolor{gray!25}\textbf{Scores} ({\footnotesize $\mathcal{C}_{low}$})} \\

    \multicolumn{1}{|c|}{\cellcolor{gray!25}\multirow{-2}*{\textbf{Model}}} &
    \cellcolor{gray!25}{\footnotesize $F_1$ (\textit{micro})} &
    \cellcolor{gray!25}{\footnotesize $F_1$} &
    \cellcolor{gray!25}{\footnotesize Precision} &
    \cellcolor{gray!25}{\footnotesize Recall} &
    \cellcolor{gray!25}{\footnotesize $F_1$ (\textit{micro})} &
    \cellcolor{gray!25}{\footnotesize $F_1$} &
    \cellcolor{gray!25}{\footnotesize Precision} &
    \cellcolor{gray!25}{\footnotesize Recall} &
    \cellcolor{gray!25}{\footnotesize $F_1$ (\textit{micro})} &
    \cellcolor{gray!25}{\footnotesize $F_1$} &
    \cellcolor{gray!25}{\footnotesize Precision} &
    \cellcolor{gray!25}{\footnotesize Recall} \\

    \hline
    \hline

    \multicolumn{7}{|l}{\cellcolor{gray!10}\footnotesize\texttt{hazard-category}} & 
    \multicolumn{6}{r|}{\cellcolor{gray!10}\footnotesize\textit{$10$ classes}} \\

    \hline

    RANDOM &
    \footnotesize $\bf 0.34$ \tiny $\bf\pm 0.01$ & \footnotesize $\bf 0.08$ \tiny $\bf\pm 0.00$ & \footnotesize $\bf 0.07$ \tiny $\bf\pm 0.00$ & \footnotesize $\bf 0.10$ \tiny $\bf\pm 0.00$ &
    \footnotesize $0.50$ \tiny $\pm 0.01$ & \footnotesize $0.33$ \tiny $\pm 0.00$ & \footnotesize $0.50$ \tiny $\pm 0.00$ & \footnotesize $0.25$ \tiny $\pm 0.00$ &
    \footnotesize $\bf 0.00$ \tiny $\bf\pm 0.00$ & \footnotesize $\bf 0.00$ \tiny $\bf\pm 0.00$ & \footnotesize $\bf 0.00$ \tiny $\bf\pm 0.00$ & \footnotesize $\bf 0.00$ \tiny $\bf\pm 0.00$ \\
    
    MAJORITY &
    \footnotesize $\bf 0.34$ \tiny $\bf\pm 0.00$ & \footnotesize $0.05$ \tiny $\pm 0.00$ & \footnotesize $0.03$ \tiny $\pm 0.00$ & \footnotesize $\bf 0.10$ \tiny $\bf\pm 0.00$ &
    \cellcolor{blue!15}\footnotesize $\bf 1.00$ \tiny $\bf\pm 0.00$ & \cellcolor{blue!15}\footnotesize $\bf 1.00$ \tiny $\bf\pm 0.00$ & \cellcolor{blue!15}\footnotesize $\bf 1.00$ \tiny $\bf\pm 0.00$ & \cellcolor{blue!15}\footnotesize $\bf 1.00$ \tiny $\bf\pm 0.00$ &
    \footnotesize $\bf 0.00$ \tiny $\bf\pm 0.00$ & \footnotesize $\bf 0.00$ \tiny $\bf\pm 0.00$ & \footnotesize $\bf 0.00$ \tiny $\bf\pm 0.00$ & \footnotesize $\bf 0.00$ \tiny $\bf\pm 0.00$ \\

    \hline
    
    BOW-KNN &
    \footnotesize $0.73$ \tiny $\pm 0.01$ & \footnotesize $0.46$ \tiny $\pm 0.01$ & \footnotesize $0.64$ \tiny $\pm 0.03$ & \footnotesize $0.41$ \tiny $\pm 0.01$ &
    \footnotesize $0.86$ \tiny $\pm 0.01$ & \footnotesize $0.46$ \tiny $\pm 0.00$ & \footnotesize $\bf 0.50$ \tiny $\bf\pm 0.00$ & \footnotesize $0.43$ \tiny $\pm 0.01$ &
    \footnotesize $0.57$ \tiny $\pm 0.02$ & \footnotesize $0.39$ \tiny $\pm 0.00$ & \footnotesize $0.70$ \tiny $\pm 0.04$ & \footnotesize $0.29$ \tiny $\pm 0.01$ \\
    
    BOW-LR &
    \footnotesize $0.76$ \tiny $\pm 0.01$ & \footnotesize $0.52$ \tiny $\pm 0.02$ & \cellcolor{blue!15}\footnotesize $\bf 0.67$ \tiny $\bf\pm 0.01$ & \footnotesize $0.47$ \tiny $\pm 0.02$ &
    \footnotesize $\bf 0.91$ \tiny $\bf\pm 0.01$ & \footnotesize $\bf 0.48$ \tiny $\bf\pm 0.00$ & \footnotesize $\bf 0.50$ \tiny $\bf\pm 0.00$ & \footnotesize $0.45$ \tiny $\pm 0.00$ &
    \footnotesize $0.64$ \tiny $\pm 0.01$ & \footnotesize $0.47$ \tiny $\pm 0.03$ & \footnotesize $0.71$ \tiny $\pm 0.02$ & \footnotesize $0.36$ \tiny $\pm 0.03$ \\
    
    BOW-SVM &
    \cellcolor{blue!15}\footnotesize $\bf 0.79$ \tiny $\bf\pm 0.01$ & \footnotesize $0.57$ \tiny $\pm 0.03$ & \footnotesize $0.66$ \tiny $\pm 0.02$ & \footnotesize $0.53$ \tiny $\pm 0.03$ &
    \footnotesize $0.90$ \tiny $\pm 0.02$ & \footnotesize $0.47$ \tiny $\pm 0.01$ & \footnotesize $\bf 0.50$ \tiny $\bf\pm 0.00$ & \footnotesize $0.45$ \tiny $\pm 0.01$ &
    \footnotesize $0.69$ \tiny $\pm 0.01$ & \footnotesize $0.53$ \tiny $\pm 0.03$ & \footnotesize $0.71$ \tiny $\pm 0.04$ & \footnotesize $0.44$ \tiny $\pm 0.03$ \\
    
    TF-IDF-KNN &
    \footnotesize $0.70$ \tiny $\pm 0.01$ & \footnotesize $0.47$ \tiny $\pm 0.02$ & \footnotesize $0.64$ \tiny $\pm 0.02$ & \footnotesize $0.41$ \tiny $\pm 0.02$ &
    \footnotesize $0.82$ \tiny $\pm 0.01$ & \footnotesize $0.45$ \tiny $\pm 0.00$ & \footnotesize $\bf 0.50$ \tiny $\bf\pm 0.00$ & \footnotesize $0.41$ \tiny $\pm 0.01$ &
    \footnotesize $0.56$ \tiny $\pm 0.03$ & \footnotesize $0.41$ \tiny $\pm 0.03$ & \footnotesize $0.69$ \tiny $\pm 0.03$ & \footnotesize $0.30$ \tiny $\pm 0.03$ \\
    
    TF-IDF-LR &
    \footnotesize $0.78$ \tiny $\pm 0.01$ & \footnotesize $0.55$ \tiny $\pm 0.01$ & \cellcolor{blue!15}\footnotesize $\bf 0.67$ \tiny $\bf\pm 0.02$ & \footnotesize $0.49$ \tiny $\pm 0.02$ &
    \footnotesize $\bf 0.91$ \tiny $\bf\pm 0.01$ & \footnotesize $\bf 0.48$ \tiny $\bf\pm 0.00$ & \footnotesize $\bf 0.50$ \tiny $\bf\pm 0.00$ & \footnotesize $\bf 0.46$ \tiny $\bf\pm 0.00$ &
    \footnotesize $0.65$ \tiny $\pm 0.01$ & \footnotesize $0.50$ \tiny $\pm 0.02$ & \cellcolor{blue!15}\footnotesize $\bf 0.72$ \tiny $\bf\pm 0.03$ & \footnotesize $0.39$ \tiny $\pm 0.02$ \\
    
    TF-IDF-SVM &
    \cellcolor{blue!15}\footnotesize $\bf 0.79$ \tiny $\bf\pm 0.01$ & \cellcolor{blue!15}\footnotesize $\bf 0.58$ \tiny $\bf\pm 0.01$ & \footnotesize $0.64$ \tiny $\pm 0.03$ & \footnotesize $\bf 0.55$ \tiny $\bf\pm 0.01$ &
    \footnotesize $0.88$ \tiny $\pm 0.01$ & \footnotesize $0.47$ \tiny $\pm 0.00$ & \footnotesize $\bf 0.50$ \tiny $\bf\pm 0.00$ & \footnotesize $0.44$ \tiny $\pm 0.01$ &
    \cellcolor{blue!15}\footnotesize $\bf 0.70$ \tiny $\bf\pm 0.01$ & \footnotesize $\bf 0.56$ \tiny $\bf\pm 0.01$ & \footnotesize $0.71$ \tiny $\pm 0.04$ & \footnotesize $\bf 0.47$ \tiny $\bf\pm 0.01$ \\

    \hline
    
    RoBERTa &
    \footnotesize $\bf 0.78$ \tiny $\bf\pm 0.01$ & \footnotesize $\bf 0.51$ \tiny $\bf\pm 0.03$ & \footnotesize $\bf 0.64$ \tiny $\bf\pm 0.02$ & \footnotesize $\bf 0.47$ \tiny $\bf\pm 0.03$ &
    \footnotesize $0.89$ \tiny $\pm 0.03$ & \footnotesize $0.47$ \tiny $\pm 0.01$ & \footnotesize $\bf 0.50$ \tiny $\bf\pm 0.00$ & \footnotesize $0.44$ \tiny $\pm 0.02$ &
    \footnotesize $\bf 0.65$ \tiny $\bf\pm 0.04$ & \footnotesize $\bf 0.45$ \tiny $\bf\pm 0.04$ & \footnotesize $\bf 0.66$ \tiny $\bf\pm 0.04$ & \footnotesize $\bf 0.36$ \tiny $\bf\pm 0.05$ \\
    
    XLM-R &
    \footnotesize $0.77$ \tiny $\pm 0.01$ & \footnotesize $0.49$ \tiny $\pm 0.02$ & \footnotesize $0.61$ \tiny $\pm 0.03$ & \footnotesize $0.45$ \tiny $\pm 0.03$ &
    \footnotesize $\bf 0.90$ \tiny $\bf\pm 0.02$ & \footnotesize $\bf 0.47$ \tiny $\bf\pm 0.01$ & \footnotesize $\bf 0.50$ \tiny $\bf\pm 0.00$ & \footnotesize $\bf 0.45$ \tiny $\bf\pm 0.01$ &
    \footnotesize $0.64$ \tiny $\pm 0.03$ & \footnotesize $0.42$ \tiny $\pm 0.03$ & \footnotesize $0.62$ \tiny $\pm 0.04$ & \footnotesize $0.34$ \tiny $\pm 0.04$ \\

    \hline

    GPT-ALL &
    \footnotesize $\bf 0.76$ \tiny $\bf\pm 0.01$ & \footnotesize $\bf 0.56$ \tiny $\bf\pm 0.03$ & \footnotesize $\bf 0.62$ \tiny $\bf\pm 0.03$ & \cellcolor{blue!15}\footnotesize $\bf 0.56$ \tiny $\bf\pm 0.04$ &
    \footnotesize $\bf 0.82$ \tiny $\bf\pm 0.02$ & \footnotesize $\bf 0.45$ \tiny $\bf\pm 0.01$ & \footnotesize $\bf 0.41$ \tiny $\bf\pm 0.01$ & \footnotesize $\bf 0.50$ \tiny $\bf\pm 0.00$ &
    \footnotesize $\bf 0.68$ \tiny $\bf\pm 0.02$ & \cellcolor{blue!15}\footnotesize $\bf 0.57$ \tiny $\bf\pm 0.05$ & \footnotesize $\bf 0.57$ \tiny $\bf\pm 0.04$ & \cellcolor{blue!15}\footnotesize $\bf 0.62$ \tiny $\bf\pm 0.06$ \\

    \hline
    \hline

    \multicolumn{7}{|l}{\cellcolor{gray!10}\footnotesize\texttt{product-category}} & 
    \multicolumn{6}{r|}{\cellcolor{gray!10}\footnotesize\textit{$22$ classes}} \\

    \hline

    RANDOM &
    \footnotesize $0.08$ \tiny $\pm 0.00$ & \footnotesize $\bf 0.01$ \tiny $\bf\pm 0.00$ & \footnotesize $\bf 0.01$ \tiny $\bf\pm 0.00$ & \footnotesize $\bf 0.05$ \tiny $\bf\pm 0.00$ &
    \footnotesize $0.22$ \tiny $\pm 0.01$ & \footnotesize $0.20$ \tiny $\pm 0.01$ & \footnotesize $\bf 0.17$ \tiny $\bf\pm 0.01$ & \footnotesize $0.26$ \tiny $\pm 0.01$ &
    \footnotesize $\bf 0.03$ \tiny $\bf\pm 0.00$ & \footnotesize $\bf 0.01$ \tiny $\bf\pm 0.00$ & \footnotesize $\bf 0.00$ \tiny $\bf\pm 0.00$ & \footnotesize $\bf 0.04$ \tiny $\bf\pm 0.00$ \\
    
    MAJORITY &
    \footnotesize $\bf 0.13$ \tiny $\bf\pm 0.00$ & \footnotesize $\bf 0.01$ \tiny $\bf\pm 0.00$ & \footnotesize $\bf 0.01$ \tiny $\bf\pm 0.00$ & \footnotesize $\bf 0.05$ \tiny $\bf\pm 0.00$ &
    \footnotesize $\bf 0.32$ \tiny $\bf\pm 0.00$ & \footnotesize $\bf 0.24$ \tiny $\bf\pm 0.00$ & \footnotesize $0.16$ \tiny $\pm 0.00$ & \footnotesize $\bf 0.50$ \tiny $\bf\pm 0.00$ &
    \footnotesize $0.00$ \tiny $\pm 0.00$ & \footnotesize $0.00$ \tiny $\pm 0.00$ & \footnotesize $\bf 0.00$ \tiny $\bf\pm 0.00$ & \footnotesize $0.00$ \tiny $\pm 0.00$ \\
    
    \hline
    
    BOW-KNN &
    \footnotesize $0.50$ \tiny $\pm 0.01$ & \footnotesize $0.35$ \tiny $\pm 0.02$ & \footnotesize $0.40$ \tiny $\pm 0.03$ & \footnotesize $0.35$ \tiny $\pm 0.02$ &
    \footnotesize $0.76$ \tiny $\pm 0.01$ & \footnotesize $0.73$ \tiny $\pm 0.02$ & \footnotesize $0.83$ \tiny $\pm 0.02$ & \footnotesize $0.65$ \tiny $\pm 0.02$ &
    \footnotesize $0.52$ \tiny $\pm 0.03$ & \footnotesize $0.38$ \tiny $\pm 0.03$ & \footnotesize $0.54$ \tiny $\pm 0.02$ & \footnotesize $0.31$ \tiny $\pm 0.03$ \\
    
    BOW-LR &
    \footnotesize $0.69$ \tiny $\pm 0.01$ & \footnotesize $0.49$ \tiny $\pm 0.03$ & \footnotesize $0.59$ \tiny $\pm 0.03$ & \footnotesize $0.45$ \tiny $\pm 0.02$ &
    \footnotesize $0.89$ \tiny $\pm 0.01$ & \footnotesize $0.86$ \tiny $\pm 0.02$ & \footnotesize $0.94$ \tiny $\pm 0.01$ & \footnotesize $0.80$ \tiny $\pm 0.02$ &
    \footnotesize $0.69$ \tiny $\pm 0.02$ & \footnotesize $0.46$ \tiny $\pm 0.04$ & \footnotesize $0.65$ \tiny $\pm 0.05$ & \footnotesize $0.37$ \tiny $\pm 0.03$ \\
    
    BOW-SVM &
    \footnotesize $0.70$ \tiny $\pm 0.01$ & \footnotesize $0.54$ \tiny $\pm 0.03$ & \footnotesize $0.61$ \tiny $\pm 0.04$ & \footnotesize $0.50$ \tiny $\pm 0.03$ &
    \footnotesize $0.89$ \tiny $\pm 0.01$ & \footnotesize $0.86$ \tiny $\pm 0.01$ & \footnotesize $0.94$ \tiny $\pm 0.01$ & \footnotesize $0.79$ \tiny $\pm 0.01$ &
    \footnotesize $0.72$ \tiny $\pm 0.02$ & \footnotesize $0.52$ \tiny $\pm 0.05$ & \footnotesize $0.70$ \tiny $\pm 0.05$ & \footnotesize $0.44$ \tiny $\pm 0.05$ \\
    
    TF-IDF-KNN &
    \footnotesize $0.57$ \tiny $\pm 0.02$ & \footnotesize $0.42$ \tiny $\pm 0.03$ & \footnotesize $0.49$ \tiny $\pm 0.05$ & \footnotesize $0.39$ \tiny $\pm 0.02$ &
    \footnotesize $0.81$ \tiny $\pm 0.01$ & \footnotesize $0.78$ \tiny $\pm 0.01$ & \footnotesize $0.87$ \tiny $\pm 0.01$ & \footnotesize $0.71$ \tiny $\pm 0.01$ &
    \footnotesize $0.60$ \tiny $\pm 0.02$ & \footnotesize $0.43$ \tiny $\pm 0.04$ & \footnotesize $0.62$ \tiny $\pm 0.06$ & \footnotesize $0.35$ \tiny $\pm 0.03$ \\
    
    TF-IDF-LR &
    \footnotesize $0.71$ \tiny $\pm 0.01$ & \footnotesize $0.52$ \tiny $\pm 0.02$ & \footnotesize $0.61$ \tiny $\pm 0.03$ & \footnotesize $0.48$ \tiny $\pm 0.02$ &
    \cellcolor{blue!15}\footnotesize $\bf 0.90$ \tiny $\bf\pm 0.00$ & \cellcolor{blue!15}\footnotesize $\bf 0.87$ \tiny $\bf\pm 0.01$ & \footnotesize $0.94$ \tiny $\pm 0.01$ & \footnotesize $\bf 0.81$ \tiny $\bf\pm 0.01$ &
    \footnotesize $0.72$ \tiny $\pm 0.02$ & \footnotesize $0.49$ \tiny $\pm 0.04$ & \footnotesize $0.68$ \tiny $\pm 0.05$ & \footnotesize $0.40$ \tiny $\pm 0.04$ \\
    
    TF-IDF-SVM &
    \footnotesize $\bf 0.73$ \tiny $\bf\pm 0.01$ & \footnotesize $\bf 0.59$ \tiny $\bf\pm 0.01$ & \footnotesize $\bf 0.64$ \tiny $\bf\pm 0.02$ & \footnotesize $\bf 0.56$ \tiny $\bf\pm 0.02$ &
    \footnotesize $0.89$ \tiny $\pm 0.01$ & \footnotesize $0.86$ \tiny $\pm 0.01$ & \cellcolor{blue!15}\footnotesize $\bf 0.95$ \tiny $\bf\pm 0.01$ & \footnotesize $0.79$ \tiny $\pm 0.01$ &
    \footnotesize $\bf 0.77$ \tiny $\bf\pm 0.01$ & \footnotesize $\bf 0.59$ \tiny $\bf\pm 0.01$ & \cellcolor{blue!15}\footnotesize $\bf 0.76$ \tiny $\bf\pm 0.02$ & \footnotesize $\bf 0.52$ \tiny $\bf\pm 0.02$ \\
    
    \hline
    
    RoBERTa &
    \footnotesize $0.54$ \tiny $\pm 0.21$ & \footnotesize $0.30$ \tiny $\pm 0.22$ & \footnotesize $0.33$ \tiny $\pm 0.25$ & \footnotesize $0.30$ \tiny $\pm 0.20$ &
    \footnotesize $0.81$ \tiny $\pm 0.10$ & \footnotesize $0.68$ \tiny $\pm 0.22$ & \footnotesize $0.71$ \tiny $\pm 0.30$ & \footnotesize $0.68$ \tiny $\pm 0.14$ &
    \footnotesize $0.42$ \tiny $\pm 0.34$ & \footnotesize $0.26$ \tiny $\pm 0.21$ & \footnotesize $0.34$ \tiny $\pm 0.27$ & \footnotesize $0.23$ \tiny $\pm 0.18$ \\
    
    XLM-R &
    \footnotesize $\bf 0.59$ \tiny $\bf\pm 0.16$ & \footnotesize $\bf 0.35$ \tiny $\bf\pm 0.20$ & \footnotesize $\bf 0.37$ \tiny $\bf\pm 0.22$ & \footnotesize $\bf 0.35$ \tiny $\bf\pm 0.18$ &
    \footnotesize $\bf 0.85$ \tiny $\bf\pm 0.07$ & \footnotesize $\bf 0.78$ \tiny $\bf\pm 0.15$ & \footnotesize $\bf 0.83$ \tiny $\bf\pm 0.20$ & \footnotesize $\bf 0.74$ \tiny $\bf\pm 0.11$ &
    \footnotesize $\bf 0.49$ \tiny $\bf\pm 0.25$ & \footnotesize $\bf 0.30$ \tiny $\bf\pm 0.20$ & \footnotesize $\bf 0.39$ \tiny $\bf\pm 0.25$ & \footnotesize $\bf 0.27$ \tiny $\bf\pm 0.17$ \\

    \hline

    GPT-ALL &
    \cellcolor{blue!15}\footnotesize $\bf 0.75$ \tiny $\bf\pm 0.01$ & \cellcolor{blue!15}\footnotesize $\bf 0.69$ \tiny $\bf\pm 0.02$ & \cellcolor{blue!15}\footnotesize $\bf 0.70$ \tiny $\bf\pm 0.02$ & \cellcolor{blue!15}\footnotesize $\bf 0.74$ \tiny $\bf\pm 0.02$ &
    \footnotesize $\bf 0.86$ \tiny $\bf\pm 0.00$ & \footnotesize $\bf 0.84$ \tiny $\bf\pm 0.01$ & \footnotesize $\bf 0.74$ \tiny $\bf\pm 0.01$ & \cellcolor{blue!15}\footnotesize $\bf 0.99$ \tiny $\bf\pm 0.00$ &
    \cellcolor{blue!15}\footnotesize $\bf 0.80$ \tiny $\bf\pm 0.01$ & \cellcolor{blue!15}\footnotesize $\bf 0.73$ \tiny $\bf\pm 0.02$ & \footnotesize $\bf 0.68$ \tiny $\bf\pm 0.02$ & \cellcolor{blue!15}\footnotesize $\bf 0.83$ \tiny $\bf\pm 0.02$ \\

    \hline
    \hline

    \multicolumn{7}{|l}{\cellcolor{gray!10}\footnotesize\texttt{hazard}} & 
    \multicolumn{6}{r|}{\cellcolor{gray!10}\footnotesize\textit{$261$ classes}} \\

    \hline

    RANDOM &
    \footnotesize $\bf 0.00$ \tiny $\bf\pm 0.00$ & \footnotesize $\bf 0.00$ \tiny $\bf\pm 0.00$ & \footnotesize $\bf 0.00$ \tiny $\bf\pm 0.00$ & \footnotesize $\bf 0.00$ \tiny $\bf\pm 0.00$ &
    \footnotesize $\bf 0.00$ \tiny $\bf\pm 0.00$ & \footnotesize $\bf 0.00$ \tiny $\bf\pm 0.00$ & \footnotesize $\bf 0.00$ \tiny $\bf\pm 0.00$ & \footnotesize $\bf 0.00$ \tiny $\bf\pm 0.00$ &
    \footnotesize $\bf 0.01$ \tiny $\bf\pm 0.00$ & \footnotesize $\bf 0.00$ \tiny $\bf\pm 0.00$ & \footnotesize $\bf 0.00$ \tiny $\bf\pm 0.00$ & \footnotesize $\bf 0.00$ \tiny $\bf\pm 0.00$ \\
    
    MAJORITY &
    \footnotesize $\bf 0.00$ \tiny $\bf\pm 0.00$ & \footnotesize $\bf 0.00$ \tiny $\bf\pm 0.00$ & \footnotesize $\bf 0.00$ \tiny $\bf\pm 0.00$ & \footnotesize $\bf 0.00$ \tiny $\bf\pm 0.00$ &
    \footnotesize $\bf 0.00$ \tiny $\bf\pm 0.00$ & \footnotesize $\bf 0.00$ \tiny $\bf\pm 0.00$ & \footnotesize $\bf 0.00$ \tiny $\bf\pm 0.00$ & \footnotesize $\bf 0.00$ \tiny $\bf\pm 0.00$ &
    \footnotesize $\bf 0.01$ \tiny $\bf\pm 0.00$ & \footnotesize $\bf 0.00$ \tiny $\bf\pm 0.00$ & \footnotesize $\bf 0.00$ \tiny $\bf\pm 0.00$ & \footnotesize $\bf 0.00$ \tiny $\bf\pm 0.00$ \\

    \hline
    
    BOW-KNN &
    \footnotesize $0.45$ \tiny $\pm 0.01$ & \footnotesize $0.10$ \tiny $\pm 0.01$ & \footnotesize $0.12$ \tiny $\pm 0.01$ & \footnotesize $0.11$ \tiny $\pm 0.01$ &
    \footnotesize $0.76$ \tiny $\pm 0.02$ & \footnotesize $0.75$ \tiny $\pm 0.02$ & \footnotesize $0.88$ \tiny $\pm 0.01$ & \footnotesize $0.67$ \tiny $\pm 0.03$ &
    \footnotesize $0.29$ \tiny $\pm 0.02$ & \footnotesize $0.09$ \tiny $\pm 0.01$ & \footnotesize $0.12$ \tiny $\pm 0.02$ & \footnotesize $0.09$ \tiny $\pm 0.01$ \\
    
    BOW-LR &
    \footnotesize $0.56$ \tiny $\pm 0.02$ & \footnotesize $0.13$ \tiny $\pm 0.01$ & \footnotesize $0.15$ \tiny $\pm 0.01$ & \footnotesize $0.12$ \tiny $\pm 0.01$ &
    \footnotesize $0.84$ \tiny $\pm 0.02$ & \footnotesize $0.84$ \tiny $\pm 0.02$ & \footnotesize $0.89$ \tiny $\pm 0.01$ & \footnotesize $0.79$ \tiny $\pm 0.02$ &
    \footnotesize $0.41$ \tiny $\pm 0.02$ & \footnotesize $0.11$ \tiny $\pm 0.01$ & \footnotesize $0.14$ \tiny $\pm 0.01$ & \footnotesize $0.10$ \tiny $\pm 0.01$ \\
    
    BOW-SVM &
    \footnotesize $0.54$ \tiny $\pm 0.01$ & \footnotesize $0.07$ \tiny $\pm 0.00$ & \footnotesize $0.08$ \tiny $\pm 0.00$ & \footnotesize $0.07$ \tiny $\pm 0.00$ &
    \cellcolor{blue!15}\footnotesize $\bf 0.85$ \tiny $\bf\pm 0.01$ & \cellcolor{blue!15}\footnotesize $\bf 0.85$ \tiny $\bf\pm 0.01$ & \footnotesize $0.90$ \tiny $\pm 0.01$ & \cellcolor{blue!15}\footnotesize $\bf 0.81$ \tiny $\bf\pm 0.01$ &
    \footnotesize $0.31$ \tiny $\pm 0.01$ & \footnotesize $0.04$ \tiny $\pm 0.00$ & \footnotesize $0.06$ \tiny $\pm 0.00$ & \footnotesize $0.04$ \tiny $\pm 0.00$ \\
    
    TF-IDF-KNN &
    \footnotesize $0.43$ \tiny $\pm 0.02$ & \footnotesize $0.10$ \tiny $\pm 0.00$ & \footnotesize $0.12$ \tiny $\pm 0.00$ & \footnotesize $0.11$ \tiny $\pm 0.01$ &
    \footnotesize $0.71$ \tiny $\pm 0.03$ & \footnotesize $0.71$ \tiny $\pm 0.03$ & \footnotesize $0.83$ \tiny $\pm 0.02$ & \footnotesize $0.63$ \tiny $\pm 0.04$ &
    \footnotesize $0.31$ \tiny $\pm 0.00$ & \footnotesize $0.09$ \tiny $\pm 0.01$ & \footnotesize $0.13$ \tiny $\pm 0.00$ & \footnotesize $0.09$ \tiny $\pm 0.01$ \\
    
    TF-IDF-LR &
    \cellcolor{blue!15}\footnotesize $\bf 0.57$ \tiny $\bf\pm 0.02$ & \cellcolor{blue!15}\footnotesize $\bf 0.15$ \tiny $\bf\pm 0.01$ & \cellcolor{blue!15}\footnotesize $\bf 0.17$ \tiny $\bf\pm 0.01$ & \cellcolor{blue!15}\footnotesize $\bf 0.15$ \tiny $\bf\pm 0.01$ &
    \footnotesize $0.83$ \tiny $\pm 0.01$ & \footnotesize $0.83$ \tiny $\pm 0.01$ & \footnotesize $0.89$ \tiny $\pm 0.01$ & \footnotesize $0.79$ \tiny $\pm 0.02$ &
    \cellcolor{blue!15}\footnotesize $\bf 0.44$ \tiny $\bf\pm 0.02$ & \cellcolor{blue!15}\footnotesize $\bf 0.13$ \tiny $\bf\pm 0.01$ & \cellcolor{blue!15}\footnotesize $\bf 0.17$ \tiny $\bf\pm 0.01$ & \cellcolor{blue!15}\footnotesize $\bf 0.12$ \tiny $\bf\pm 0.01$ \\
    
    TF-IDF-SVM &
    \footnotesize $0.54$ \tiny $\pm 0.01$ & \footnotesize $0.07$ \tiny $\pm 0.00$ & \footnotesize $0.07$ \tiny $\pm 0.00$ & \footnotesize $0.07$ \tiny $\pm 0.00$ &
    \footnotesize $0.84$ \tiny $\pm 0.02$ & \footnotesize $0.84$ \tiny $\pm 0.02$ & \cellcolor{blue!15}\footnotesize $\bf 0.91$ \tiny $\bf\pm 0.01$ & \footnotesize $0.78$ \tiny $\pm 0.02$ &
    \footnotesize $0.32$ \tiny $\pm 0.01$ & \footnotesize $0.04$ \tiny $\pm 0.00$ & \footnotesize $0.06$ \tiny $\pm 0.00$ & \footnotesize $0.04$ \tiny $\pm 0.00$ \\

    \hline
    
    RoBERTa &
    \cellcolor{blue!15}\footnotesize $\bf 0.57$ \tiny $\bf\pm 0.02$ & \footnotesize $\bf 0.11$ \tiny $\bf\pm 0.01$ & \footnotesize $\bf 0.12$ \tiny $\bf\pm 0.01$ & \footnotesize $\bf 0.12$ \tiny $\bf\pm 0.01$ &
    \footnotesize $\bf 0.84$ \tiny $\bf\pm 0.01$ & \cellcolor{blue!15}\footnotesize $\bf 0.85$ \tiny $\bf\pm 0.01$ & \cellcolor{blue!15}\footnotesize $\bf 0.91$ \tiny $\bf\pm 0.01$ & \footnotesize $\bf 0.79$ \tiny $\bf\pm 0.02$ &
    \footnotesize $\bf 0.40$ \tiny $\bf\pm 0.03$ & \footnotesize $\bf 0.09$ \tiny $\bf\pm 0.01$ & \footnotesize $\bf 0.10$ \tiny $\bf\pm 0.01$ & \footnotesize $\bf 0.09$ \tiny $\bf\pm 0.01$ \\
    
    XLM-R &
    \footnotesize $0.56$ \tiny $\pm 0.02$ & \footnotesize $0.10$ \tiny $\pm 0.01$ & \footnotesize $0.11$ \tiny $\pm 0.01$ & \footnotesize $0.11$ \tiny $\pm 0.01$ &
    \footnotesize $0.83$ \tiny $\pm 0.01$ & \footnotesize $0.83$ \tiny $\pm 0.01$ & \footnotesize $0.90$ \tiny $\pm 0.01$ & \footnotesize $0.78$ \tiny $\pm 0.02$ &
    \footnotesize $0.38$ \tiny $\pm 0.04$ & \footnotesize $0.08$ \tiny $\pm 0.01$ & \footnotesize $\bf 0.10$ \tiny $\bf\pm 0.01$ & \footnotesize $0.08$ \tiny $\pm 0.01$ \\

    \hline
    \hline

    \multicolumn{7}{|l}{\cellcolor{gray!10}\footnotesize\texttt{product}} & 
    \multicolumn{6}{r|}{\cellcolor{gray!10}\footnotesize\textit{$1256$ classes}} \\
    
    \hline

    RANDOM &
    \footnotesize $\bf 0.00$ \tiny $\bf\pm 0.00$ & \footnotesize $\bf 0.00$ \tiny $\bf\pm 0.00$ & \footnotesize $\bf 0.00$ \tiny $\bf\pm 0.00$ & \footnotesize $\bf 0.00$ \tiny $\bf\pm 0.00$ &
    \footnotesize $\bf 0.00$ \tiny $\bf\pm 0.00$ & \footnotesize $\bf 0.00$ \tiny $\bf\pm 0.00$ & \footnotesize $\bf 0.00$ \tiny $\bf\pm 0.00$ & \footnotesize $\bf 0.00$ \tiny $\bf\pm 0.00$ &
    \footnotesize $\bf 0.00$ \tiny $\bf\pm 0.00$ & \footnotesize $\bf 0.00$ \tiny $\bf\pm 0.00$ & \footnotesize $\bf 0.00$ \tiny $\bf\pm 0.00$ & \footnotesize $\bf 0.00$ \tiny $\bf\pm 0.00$ \\
    
    MAJORITY &
    \footnotesize $\bf 0.00$ \tiny $\bf\pm 0.00$ & \footnotesize $\bf 0.00$ \tiny $\bf\pm 0.00$ & \footnotesize $\bf 0.00$ \tiny $\bf\pm 0.00$ & \footnotesize $\bf 0.00$ \tiny $\bf\pm 0.00$ &
    \footnotesize $\bf 0.00$ \tiny $\bf\pm 0.00$ & \footnotesize $\bf 0.00$ \tiny $\bf\pm 0.00$ & \footnotesize $\bf 0.00$ \tiny $\bf\pm 0.00$ & \footnotesize $\bf 0.00$ \tiny $\bf\pm 0.00$ &
    \footnotesize $\bf 0.00$ \tiny $\bf\pm 0.00$ & \footnotesize $\bf 0.00$ \tiny $\bf\pm 0.00$ & \footnotesize $\bf 0.00$ \tiny $\bf\pm 0.00$ & \footnotesize $\bf 0.00$ \tiny $\bf\pm 0.00$ \\
    
    \hline

    BOW-KNN &
    \footnotesize $0.23$ \tiny $\pm 0.00$ & \footnotesize $0.05$ \tiny $\pm 0.01$ & \footnotesize $0.06$ \tiny $\pm 0.01$ & \footnotesize $0.06$ \tiny $\pm 0.01$ &
    \footnotesize $0.47$ \tiny $\pm 0.03$ & \footnotesize $0.40$ \tiny $\pm 0.03$ & \footnotesize $0.59$ \tiny $\pm 0.04$ & \footnotesize $0.34$ \tiny $\pm 0.04$ &
    \footnotesize $0.12$ \tiny $\pm 0.03$ & \footnotesize $0.03$ \tiny $\pm 0.01$ & \footnotesize $0.03$ \tiny $\pm 0.01$ & \footnotesize $0.03$ \tiny $\pm 0.01$ \\
    
    BOW-LR &
    \footnotesize $0.41$ \tiny $\pm 0.01$ & \footnotesize $0.09$ \tiny $\pm 0.00$ & \footnotesize $0.09$ \tiny $\pm 0.00$ & \footnotesize $0.11$ \tiny $\pm 0.00$ &
    \cellcolor{blue!15}\footnotesize $\bf 0.71$ \tiny $\bf\pm 0.01$ & \cellcolor{blue!15}\footnotesize $\bf 0.69$ \tiny $\bf\pm 0.03$ & \cellcolor{blue!15}\footnotesize $\bf 0.79$ \tiny $\bf\pm 0.03$ & \cellcolor{blue!15}\footnotesize $\bf 0.65$ \tiny $\bf\pm 0.02$ &
    \footnotesize $0.18$ \tiny $\pm 0.02$ & \footnotesize $0.03$ \tiny $\pm 0.00$ & \footnotesize $0.04$ \tiny $\pm 0.00$ & \footnotesize $0.04$ \tiny $\pm 0.00$ \\
    
    BOW-SVM &
    \footnotesize $0.19$ \tiny $\pm 0.01$ & \footnotesize $0.01$ \tiny $\pm 0.00$ & \footnotesize $0.01$ \tiny $\pm 0.00$ & \footnotesize $0.02$ \tiny $\pm 0.00$ &
    \footnotesize $0.55$ \tiny $\pm 0.01$ & \footnotesize $0.47$ \tiny $\pm 0.02$ & \footnotesize $0.62$ \tiny $\pm 0.03$ & \footnotesize $0.45$ \tiny $\pm 0.02$ &
    \footnotesize $0.00$ \tiny $\pm 0.00$ & \footnotesize $0.00$ \tiny $\pm 0.00$ & \footnotesize $0.00$ \tiny $\pm 0.00$ & \footnotesize $0.00$ \tiny $\pm 0.00$ \\
    
    TF-IDF-KNN &
    \footnotesize $0.28$ \tiny $\pm 0.02$ & \footnotesize $0.07$ \tiny $\pm 0.00$ & \footnotesize $0.08$ \tiny $\pm 0.00$ & \footnotesize $0.08$ \tiny $\pm 0.00$ &
    \footnotesize $0.51$ \tiny $\pm 0.05$ & \footnotesize $0.46$ \tiny $\pm 0.05$ & \footnotesize $0.64$ \tiny $\pm 0.03$ & \footnotesize $0.40$ \tiny $\pm 0.05$ &
    \footnotesize $0.16$ \tiny $\pm 0.01$ & \footnotesize $0.04$ \tiny $\pm 0.00$ & \footnotesize $0.04$ \tiny $\pm 0.00$ & \footnotesize $0.04$ \tiny $\pm 0.00$ \\
    
    TF-IDF-LR &
    \cellcolor{blue!15}\footnotesize $\bf 0.42$ \tiny $\bf\pm 0.01$ & \cellcolor{blue!15}\footnotesize $\bf 0.10$ \tiny $\bf\pm 0.00$ & \cellcolor{blue!15}\footnotesize $\bf 0.10$ \tiny $\bf\pm 0.00$ & \cellcolor{blue!15}\footnotesize $\bf 0.12$ \tiny $\bf\pm 0.00$ &
    \cellcolor{blue!15}\footnotesize $\bf 0.71$ \tiny $\bf\pm 0.01$ & \footnotesize $0.68$ \tiny $\pm 0.02$ & \cellcolor{blue!15}\footnotesize $\bf 0.79$ \tiny $\bf\pm 0.02$ & \footnotesize $0.63$ \tiny $\pm 0.02$ &
    \cellcolor{blue!15}\footnotesize $\bf 0.22$ \tiny $\bf\pm 0.02$ & \cellcolor{blue!15}\footnotesize $\bf 0.05$ \tiny $\bf\pm 0.00$ & \cellcolor{blue!15}\footnotesize $\bf 0.05$ \tiny $\bf\pm 0.00$ & \cellcolor{blue!15}\footnotesize $\bf 0.05$ \tiny $\bf\pm 0.00$ \\
    
    TF-IDF-SVM &
    \footnotesize $0.20$ \tiny $\pm 0.01$ & \footnotesize $0.01$ \tiny $\pm 0.00$ & \footnotesize $0.01$ \tiny $\pm 0.00$ & \footnotesize $0.02$ \tiny $\pm 0.00$ &
    \footnotesize $0.59$ \tiny $\pm 0.02$ & \footnotesize $0.50$ \tiny $\pm 0.01$ & \footnotesize $0.61$ \tiny $\pm 0.02$ & \footnotesize $0.49$ \tiny $\pm 0.01$ &
    \footnotesize $0.00$ \tiny $\pm 0.00$ & \footnotesize $0.00$ \tiny $\pm 0.00$ & \footnotesize $0.00$ \tiny $\pm 0.00$ & \footnotesize $0.00$ \tiny $\pm 0.00$ \\

    \hline
    
    RoBERTa &
    \footnotesize $\bf 0.36$ \tiny $\bf\pm 0.13$ & \footnotesize $\bf 0.09$ \tiny $\bf\pm 0.03$ & \footnotesize $\bf 0.08$ \tiny $\bf\pm 0.03$ & \footnotesize $\bf 0.10$ \tiny $\bf\pm 0.04$ &
    \footnotesize $\bf 0.61$ \tiny $\bf\pm 0.21$ & \footnotesize $\bf 0.56$ \tiny $\bf\pm 0.22$ & \footnotesize $\bf 0.63$ \tiny $\bf\pm 0.25$ & \footnotesize $\bf 0.52$ \tiny $\bf\pm 0.20$ &
    \footnotesize $\bf 0.17$ \tiny $\bf\pm 0.07$ & \footnotesize $\bf 0.04$ \tiny $\bf\pm 0.01$ & \footnotesize $\bf 0.04$ \tiny $\bf\pm 0.02$ & \footnotesize $\bf 0.04$ \tiny $\bf\pm 0.02$ \\
    
    XLM-R &
    \footnotesize $0.25$ \tiny $\pm 0.18$ & \footnotesize $0.04$ \tiny $\pm 0.04$ & \footnotesize $0.04$ \tiny $\pm 0.03$ & \footnotesize $0.06$ \tiny $\pm 0.04$ &
    \footnotesize $0.48$ \tiny $\pm 0.33$ & \footnotesize $0.44$ \tiny $\pm 0.35$ & \footnotesize $0.48$ \tiny $\pm 0.38$ & \footnotesize $0.42$ \tiny $\pm 0.32$ &
    \footnotesize $0.06$ \tiny $\pm 0.05$ & \footnotesize $0.01$ \tiny $\pm 0.01$ & \footnotesize $0.01$ \tiny $\pm 0.01$ & \footnotesize $0.01$ \tiny $\pm 0.01$ \\

    \hline
    \hline

    \multicolumn{7}{|l}{\cellcolor{gray!10}\footnotesize\texttt{hazard} (\textit{well-supported only})} & 
    \multicolumn{6}{r|}{\cellcolor{gray!10}\footnotesize\textit{$79$ classes}} \\

    \hline

    RANDOM &
    \footnotesize $\bf 0.00$ \tiny $\bf\pm 0.00$ & \footnotesize $\bf 0.00$ \tiny $\bf\pm 0.00$ & \footnotesize $\bf 0.00$ \tiny $\bf\pm 0.00$ & \footnotesize $\bf 0.01$ \tiny $\bf\pm 0.00$ &
    \footnotesize $\bf 0.00$ \tiny $\bf\pm 0.00$ & \footnotesize $\bf 0.00$ \tiny $\bf\pm 0.00$ & \footnotesize $\bf 0.00$ \tiny $\bf\pm 0.00$ & \footnotesize $\bf 0.00$ \tiny $\bf\pm 0.00$ &
    \footnotesize $\bf 0.01$ \tiny $\bf\pm 0.01$ & \footnotesize $\bf 0.00$ \tiny $\bf\pm 0.00$ & \footnotesize $\bf 0.00$ \tiny $\bf\pm 0.00$ & \footnotesize $0.01$ \tiny $\pm 0.00$ \\
    
    MAJORITY &
    \footnotesize $\bf 0.00$ \tiny $\bf\pm 0.00$ & \footnotesize $\bf 0.00$ \tiny $\bf\pm 0.00$ & \footnotesize $\bf 0.00$ \tiny $\bf\pm 0.00$ & \footnotesize $\bf 0.01$ \tiny $\bf\pm 0.00$ &
    \footnotesize $\bf 0.00$ \tiny $\bf\pm 0.00$ & \footnotesize $\bf 0.00$ \tiny $\bf\pm 0.00$ & \footnotesize $\bf 0.00$ \tiny $\bf\pm 0.00$ & \footnotesize $\bf 0.00$ \tiny $\bf\pm 0.00$ &
    \footnotesize $\bf 0.01$ \tiny $\bf\pm 0.00$ & \footnotesize $\bf 0.00$ \tiny $\bf\pm 0.00$ & \footnotesize $\bf 0.00$ \tiny $\bf\pm 0.00$ & \footnotesize $\bf 0.02$ \tiny $\bf\pm 0.00$ \\

    \hline
    
    BOW-KNN &
    \footnotesize $0.48$ \tiny $\pm 0.02$ & \footnotesize $0.27$ \tiny $\pm 0.01$ & \footnotesize $0.33$ \tiny $\pm 0.02$ & \footnotesize $0.28$ \tiny $\pm 0.02$ &
    \footnotesize $0.76$ \tiny $\pm 0.02$ & \footnotesize $0.75$ \tiny $\pm 0.02$ & \footnotesize $0.88$ \tiny $\pm 0.01$ & \footnotesize $0.67$ \tiny $\pm 0.03$ &
    \footnotesize $0.35$ \tiny $\pm 0.02$ & \footnotesize $0.26$ \tiny $\pm 0.02$ & \footnotesize $0.39$ \tiny $\pm 0.04$ & \footnotesize $0.23$ \tiny $\pm 0.02$ \\
    
    BOW-LR &
    \footnotesize $0.59$ \tiny $\pm 0.02$ & \footnotesize $0.38$ \tiny $\pm 0.02$ & \footnotesize $0.47$ \tiny $\pm 0.02$ & \footnotesize $0.36$ \tiny $\pm 0.02$ &
    \footnotesize $0.84$ \tiny $\pm 0.02$ & \footnotesize $0.84$ \tiny $\pm 0.02$ & \footnotesize $0.89$ \tiny $\pm 0.01$ & \footnotesize $0.79$ \tiny $\pm 0.02$ &
    \footnotesize $0.48$ \tiny $\pm 0.02$ & \footnotesize $0.36$ \tiny $\pm 0.03$ & \footnotesize $0.51$ \tiny $\pm 0.03$ & \footnotesize $0.31$ \tiny $\pm 0.03$ \\
    
    BOW-SVM &
    \footnotesize $0.58$ \tiny $\pm 0.01$ & \footnotesize $0.24$ \tiny $\pm 0.00$ & \footnotesize $0.29$ \tiny $\pm 0.01$ & \footnotesize $0.22$ \tiny $\pm 0.00$ &
    \cellcolor{blue!15}\footnotesize $\bf 0.85$ \tiny $\bf\pm 0.01$ & \cellcolor{blue!15}\footnotesize $\bf 0.85$ \tiny $\bf\pm 0.01$ & \footnotesize $0.90$ \tiny $\pm 0.01$ & \cellcolor{blue!15}\footnotesize $\bf 0.81$ \tiny $\bf\pm 0.01$ &
    \footnotesize $0.38$ \tiny $\pm 0.01$ & \footnotesize $0.17$ \tiny $\pm 0.01$ & \footnotesize $0.25$ \tiny $\pm 0.02$ & \footnotesize $0.14$ \tiny $\pm 0.01$ \\
    
    TF-IDF-KNN &
    \footnotesize $0.46$ \tiny $\pm 0.02$ & \footnotesize $0.28$ \tiny $\pm 0.01$ & \footnotesize $0.34$ \tiny $\pm 0.02$ & \footnotesize $0.29$ \tiny $\pm 0.01$ &
    \footnotesize $0.71$ \tiny $\pm 0.03$ & \footnotesize $0.71$ \tiny $\pm 0.03$ & \footnotesize $0.83$ \tiny $\pm 0.02$ & \footnotesize $0.63$ \tiny $\pm 0.04$ &
    \footnotesize $0.36$ \tiny $\pm 0.01$ & \footnotesize $0.28$ \tiny $\pm 0.01$ & \footnotesize $0.41$ \tiny $\pm 0.02$ & \footnotesize $0.25$ \tiny $\pm 0.02$ \\
    
    TF-IDF-LR &
    \footnotesize $0.60$ \tiny $\pm 0.02$ & \cellcolor{blue!15}\footnotesize $\bf 0.41$ \tiny $\bf\pm 0.02$ & \cellcolor{blue!15}\footnotesize $\bf 0.49$ \tiny $\bf\pm 0.03$ & \cellcolor{blue!15}\footnotesize $\bf 0.38$ \tiny $\bf\pm 0.02$ &
    \footnotesize $0.83$ \tiny $\pm 0.01$ & \footnotesize $0.83$ \tiny $\pm 0.01$ & \footnotesize $0.89$ \tiny $\pm 0.01$ & \footnotesize $0.79$ \tiny $\pm 0.02$ &
    \cellcolor{blue!15}\footnotesize $\bf 0.50$ \tiny $\bf\pm 0.02$ & \cellcolor{blue!15}\footnotesize $\bf 0.39$ \tiny $\bf\pm 0.03$ & \cellcolor{blue!15}\footnotesize $\bf 0.54$ \tiny $\bf\pm 0.04$ & \cellcolor{blue!15}\footnotesize $\bf 0.34$ \tiny $\bf\pm 0.02$ \\
    
    TF-IDF-SVM &
    \footnotesize $0.58$ \tiny $\pm 0.01$ & \footnotesize $0.23$ \tiny $\pm 0.00$ & \footnotesize $0.26$ \tiny $\pm 0.01$ & \footnotesize $0.23$ \tiny $\pm 0.00$ &
    \footnotesize $0.84$ \tiny $\pm 0.02$ & \footnotesize $0.84$ \tiny $\pm 0.02$ & \cellcolor{blue!15}\footnotesize $\bf 0.91$ \tiny $\bf\pm 0.01$ & \footnotesize $0.78$ \tiny $\pm 0.02$ &
    \footnotesize $0.39$ \tiny $\pm 0.01$ & \footnotesize $0.17$ \tiny $\pm 0.01$ & \footnotesize $0.23$ \tiny $\pm 0.01$ & \footnotesize $0.15$ \tiny $\pm 0.00$ \\

    \hline
    
    RoBERTa &
    \cellcolor{blue!15}\footnotesize $\bf 0.61$ \tiny $\bf\pm 0.02$ & \footnotesize $\bf 0.36$ \tiny $\bf\pm 0.03$ & \footnotesize $\bf 0.41$ \tiny $\bf\pm 0.04$ & \footnotesize $\bf 0.36$ \tiny $\bf\pm 0.03$ &
    \footnotesize $\bf 0.84$ \tiny $\bf\pm 0.01$ & \cellcolor{blue!15}\footnotesize $\bf 0.85$ \tiny $\bf\pm 0.01$ & \cellcolor{blue!15}\footnotesize $\bf 0.91$ \tiny $\bf\pm 0.01$ & \footnotesize $\bf 0.79$ \tiny $\bf\pm 0.02$ &
    \footnotesize $\bf 0.49$ \tiny $\bf\pm 0.04$ & \footnotesize $\bf 0.32$ \tiny $\bf\pm 0.04$ & \footnotesize $\bf 0.40$ \tiny $\bf\pm 0.05$ & \footnotesize $\bf 0.31$ \tiny $\bf\pm 0.03$ \\
    
    XLM-R &
    \footnotesize $0.60$ \tiny $\pm 0.02$ & \footnotesize $0.33$ \tiny $\pm 0.04$ & \footnotesize $0.39$ \tiny $\pm 0.02$ & \footnotesize $0.33$ \tiny $\pm 0.04$ &
    \footnotesize $0.83$ \tiny $\pm 0.01$ & \footnotesize $0.83$ \tiny $\pm 0.01$ & \footnotesize $0.90$ \tiny $\pm 0.01$ & \footnotesize $0.78$ \tiny $\pm 0.02$ &
    \footnotesize $0.46$ \tiny $\pm 0.03$ & \footnotesize $0.29$ \tiny $\pm 0.04$ & \footnotesize $0.38$ \tiny $\pm 0.03$ & \footnotesize $0.27$ \tiny $\pm 0.04$ \\

    \hline
    \hline

    \multicolumn{7}{|l}{\cellcolor{gray!10}\footnotesize\texttt{product} (\textit{well-supported only})} & 
    \multicolumn{6}{r|}{\cellcolor{gray!10}\footnotesize\textit{$184$ classes}} \\
    
    \hline

    RANDOM &
    \footnotesize $\bf 0.00$ \tiny $\bf\pm 0.00$ & \footnotesize $\bf 0.00$ \tiny $\bf\pm 0.00$ & \footnotesize $\bf 0.00$ \tiny $\bf\pm 0.00$ & \footnotesize $0.00$ \tiny $\pm 0.00$ &
    \footnotesize $\bf 0.00$ \tiny $\bf\pm 0.00$ & \footnotesize $\bf 0.00$ \tiny $\bf\pm 0.00$ & \footnotesize $\bf 0.00$ \tiny $\bf\pm 0.00$ & \footnotesize $\bf 0.00$ \tiny $\bf\pm 0.00$ &
    \footnotesize $\bf 0.00$ \tiny $\bf\pm 0.00$ & \footnotesize $\bf 0.00$ \tiny $\bf\pm 0.00$ & \footnotesize $\bf 0.00$ \tiny $\bf\pm 0.00$ & \footnotesize $\bf 0.00$ \tiny $\bf\pm 0.00$ \\
    
    MAJORITY &
    \footnotesize $\bf 0.00$ \tiny $\bf\pm 0.00$ & \footnotesize $\bf 0.00$ \tiny $\bf\pm 0.00$ & \footnotesize $\bf 0.00$ \tiny $\bf\pm 0.00$ & \footnotesize $\bf 0.01$ \tiny $\bf\pm 0.00$ &
    \footnotesize $\bf 0.00$ \tiny $\bf\pm 0.00$ & \footnotesize $\bf 0.00$ \tiny $\bf\pm 0.00$ & \footnotesize $\bf 0.00$ \tiny $\bf\pm 0.00$ & \footnotesize $\bf 0.00$ \tiny $\bf\pm 0.00$ &
    \footnotesize $\bf 0.00$ \tiny $\bf\pm 0.00$ & \footnotesize $\bf 0.00$ \tiny $\bf\pm 0.00$ & \footnotesize $\bf 0.00$ \tiny $\bf\pm 0.00$ & \footnotesize $\bf 0.00$ \tiny $\bf\pm 0.00$ \\
    
    \hline
    
    BOW-KNN &
    \footnotesize $0.34$ \tiny $\pm 0.01$ & \footnotesize $0.23$ \tiny $\pm 0.01$ & \footnotesize $0.29$ \tiny $\pm 0.01$ & \footnotesize $0.24$ \tiny $\pm 0.01$ &
    \footnotesize $0.47$ \tiny $\pm 0.03$ & \footnotesize $0.40$ \tiny $\pm 0.03$ & \footnotesize $0.59$ \tiny $\pm 0.04$ & \footnotesize $0.34$ \tiny $\pm 0.04$ &
    \footnotesize $0.28$ \tiny $\pm 0.09$ & \footnotesize $0.20$ \tiny $\pm 0.08$ & \footnotesize $0.22$ \tiny $\pm 0.08$ & \footnotesize $0.19$ \tiny $\pm 0.09$ \\
    
    BOW-LR &
    \footnotesize $0.58$ \tiny $\pm 0.02$ & \footnotesize $0.48$ \tiny $\pm 0.02$ & \footnotesize $0.53$ \tiny $\pm 0.02$ & \footnotesize $0.49$ \tiny $\pm 0.02$ &
    \cellcolor{blue!15}\footnotesize $\bf 0.71$ \tiny $\bf\pm 0.01$ & \cellcolor{blue!15}\footnotesize $\bf 0.69$ \tiny $\bf\pm 0.03$ & \cellcolor{blue!15}\footnotesize $\bf 0.79$ \tiny $\bf\pm 0.03$ & \cellcolor{blue!15}\footnotesize $\bf 0.65$ \tiny $\bf\pm 0.02$ &
    \footnotesize $0.46$ \tiny $\pm 0.10$ & \footnotesize $0.34$ \tiny $\pm 0.08$ & \footnotesize $0.36$ \tiny $\pm 0.07$ & \footnotesize $0.33$ \tiny $\pm 0.08$ \\
    
    BOW-SVM &
    \footnotesize $0.29$ \tiny $\pm 0.01$ & \footnotesize $0.09$ \tiny $\pm 0.00$ & \footnotesize $0.12$ \tiny $\pm 0.01$ & \footnotesize $0.11$ \tiny $\pm 0.01$ &
    \footnotesize $0.55$ \tiny $\pm 0.01$ & \footnotesize $0.47$ \tiny $\pm 0.02$ & \footnotesize $0.62$ \tiny $\pm 0.03$ & \footnotesize $0.45$ \tiny $\pm 0.02$ &
    \footnotesize $0.00$ \tiny $\pm 0.00$ & \footnotesize $0.00$ \tiny $\pm 0.00$ & \footnotesize $0.00$ \tiny $\pm 0.00$ & \footnotesize $0.00$ \tiny $\pm 0.00$ \\
    
    TF-IDF-KNN &
    \footnotesize $0.40$ \tiny $\pm 0.03$ & \footnotesize $0.32$ \tiny $\pm 0.02$ & \footnotesize $0.38$ \tiny $\pm 0.01$ & \footnotesize $0.33$ \tiny $\pm 0.03$ &
    \footnotesize $0.51$ \tiny $\pm 0.05$ & \footnotesize $0.46$ \tiny $\pm 0.05$ & \footnotesize $0.64$ \tiny $\pm 0.03$ & \footnotesize $0.40$ \tiny $\pm 0.05$ &
    \footnotesize $0.33$ \tiny $\pm 0.07$ & \footnotesize $0.24$ \tiny $\pm 0.04$ & \footnotesize $0.27$ \tiny $\pm 0.04$ & \footnotesize $0.23$ \tiny $\pm 0.04$ \\
    
    TF-IDF-LR &
    \cellcolor{blue!15}\footnotesize $\bf 0.59$ \tiny $\bf\pm 0.01$ & \cellcolor{blue!15}\footnotesize $\bf 0.51$ \tiny $\bf\pm 0.01$ & \cellcolor{blue!15}\footnotesize $\bf 0.56$ \tiny $\bf\pm 0.01$ & \cellcolor{blue!15}\footnotesize $\bf 0.52$ \tiny $\bf\pm 0.02$ &
    \cellcolor{blue!15}\footnotesize $\bf 0.71$ \tiny $\bf\pm 0.01$ & \footnotesize $0.68$ \tiny $\pm 0.02$ & \cellcolor{blue!15}\footnotesize $\bf 0.79$ \tiny $\bf\pm 0.02$ & \footnotesize $0.63$ \tiny $\pm 0.02$ &
    \cellcolor{blue!15}\footnotesize $\bf 0.57$ \tiny $\bf\pm 0.05$ & \cellcolor{blue!15}\footnotesize $\bf 0.43$ \tiny $\bf\pm 0.07$ & \cellcolor{blue!15}\footnotesize $\bf 0.45$ \tiny $\bf\pm 0.07$ & \cellcolor{blue!15}\footnotesize $\bf 0.42$ \tiny $\bf\pm 0.06$ \\
    
    TF-IDF-SVM &
    \footnotesize $0.31$ \tiny $\pm 0.01$ & \footnotesize $0.09$ \tiny $\pm 0.00$ & \footnotesize $0.10$ \tiny $\pm 0.01$ & \footnotesize $0.11$ \tiny $\pm 0.00$ &
    \footnotesize $0.59$ \tiny $\pm 0.02$ & \footnotesize $0.50$ \tiny $\pm 0.01$ & \footnotesize $0.61$ \tiny $\pm 0.02$ & \footnotesize $0.49$ \tiny $\pm 0.01$ &
    \footnotesize $0.00$ \tiny $\pm 0.00$ & \footnotesize $0.00$ \tiny $\pm 0.00$ & \footnotesize $0.00$ \tiny $\pm 0.00$ & \footnotesize $0.00$ \tiny $\pm 0.00$ \\
    
    \hline
    
    RoBERTa &
    \footnotesize $\bf 0.51$ \tiny $\bf\pm 0.19$ & \footnotesize $\bf 0.43$ \tiny $\bf\pm 0.17$ & \footnotesize $\bf 0.45$ \tiny $\bf\pm 0.18$ & \footnotesize $\bf 0.45$ \tiny $\bf\pm 0.18$ &
    \footnotesize $\bf 0.61$ \tiny $\bf\pm 0.21$ & \footnotesize $\bf 0.56$ \tiny $\bf\pm 0.22$ & \footnotesize $\bf 0.63$ \tiny $\bf\pm 0.25$ & \footnotesize $\bf 0.52$ \tiny $\bf\pm 0.20$ &
    \footnotesize $\bf 0.37$ \tiny $\bf\pm 0.19$ & \footnotesize $\bf 0.28$ \tiny $\bf\pm 0.17$ & \footnotesize $\bf 0.32$ \tiny $\bf\pm 0.20$ & \footnotesize $\bf 0.26$ \tiny $\bf\pm 0.15$ \\
    
    XLM-R &
    \footnotesize $0.37$ \tiny $\pm 0.27$ & \footnotesize $0.28$ \tiny $\pm 0.22$ & \footnotesize $0.28$ \tiny $\pm 0.23$ & \footnotesize $0.30$ \tiny $\pm 0.24$ &
    \footnotesize $0.48$ \tiny $\pm 0.33$ & \footnotesize $0.44$ \tiny $\pm 0.35$ & \footnotesize $0.48$ \tiny $\pm 0.38$ & \footnotesize $0.42$ \tiny $\pm 0.32$ &
    \footnotesize $0.20$ \tiny $\pm 0.20$ & \footnotesize $0.14$ \tiny $\pm 0.15$ & \footnotesize $0.16$ \tiny $\pm 0.16$ & \footnotesize $0.13$ \tiny $\pm 0.14$ \\

    \hline

\end{tabular}
\begin{tabular}{|r|cccc|cccc|cccc|}

    \hline

    \cellcolor{gray!25} &
    \multicolumn{4}{c|}{\cellcolor{gray!25}\textbf{Scores} (\textit{\footnotesize all classes})} &
    \multicolumn{4}{c|}{\cellcolor{gray!25}\textbf{Scores} ({\footnotesize $\mathcal{C}_{high}$})} &
    \multicolumn{4}{c|}{\cellcolor{gray!25}\textbf{Scores} ({\footnotesize $\mathcal{C}_{low}$})} \\

    \multicolumn{1}{|c|}{\cellcolor{gray!25}\multirow{-2}*{\textbf{Model}}} &
    \cellcolor{gray!25}{\footnotesize $F_1$ (\textit{micro})} &
    \cellcolor{gray!25}{\footnotesize $F_1$ (\textit{macro})} &
    \cellcolor{gray!25}{\footnotesize Precision} &
    \cellcolor{gray!25}{\footnotesize Recall} &
    \cellcolor{gray!25}{\footnotesize $F_1$ (\textit{micro})} &
    \cellcolor{gray!25}{\footnotesize $F_1$ (\textit{macro})} &
    \cellcolor{gray!25}{\footnotesize Precision} &
    \cellcolor{gray!25}{\footnotesize Recall} &
    \cellcolor{gray!25}{\footnotesize $F_1$ (\textit{micro})} &
    \cellcolor{gray!25}{\footnotesize $F_1$ (\textit{macro})} &
    \cellcolor{gray!25}{\footnotesize Precision} &
    \cellcolor{gray!25}{\footnotesize Recall} \\

    \hline
    \hline

    \multicolumn{7}{|l}{\cellcolor{gray!10}\footnotesize\texttt{hazard-category}} & 
    \multicolumn{6}{r|}{\cellcolor{gray!10}\footnotesize\textit{$10$ classes; $\alpha=0.05$}} \\

    \hline

    RANDOM &
    \footnotesize $0.33$ & \footnotesize $0.08$ & \footnotesize $0.07$ & \footnotesize $0.10$ &
    \footnotesize $0.51$ & \footnotesize $0.34$ & \footnotesize $0.50$ & \footnotesize $0.25$ &
    \footnotesize $0.00$ & \footnotesize $0.00$ & \footnotesize $0.00$ & \footnotesize $0.00$ \\
    
    MAJORITY &
    \footnotesize $0.34$ & \footnotesize $0.05$ & \footnotesize $0.03$ & \footnotesize $0.10$ &
    \footnotesize $1.00$ & \footnotesize $1.00$ & \footnotesize $1.00$ & \footnotesize $1.00$ &
    \footnotesize $0.00$ & \footnotesize $0.00$ & \footnotesize $0.00$ & \footnotesize $0.00$ \\

    TF-IDF-LR &
    \footnotesize $0.77$ & \footnotesize $0.55$ & \footnotesize $0.65$ & \footnotesize $0.50$ &
    \footnotesize $0.93$ & \footnotesize $0.48$ & \footnotesize $0.50$ & \footnotesize $0.46$ &
    \footnotesize $0.65$ & \footnotesize $0.50$ & \footnotesize $0.68$ & \footnotesize $0.41$ \\
    
    \hline
    
    GPT-ALL &
    \footnotesize $0.74$ & \footnotesize $0.53$ & \footnotesize $0.59$ & \footnotesize $0.53$ &
    \footnotesize $0.82$ & \footnotesize $0.45$ & \footnotesize $0.41$ & \cellcolor{blue!15}\footnotesize $\bf 0.50$ &
    \footnotesize $0.67$ & \cellcolor{blue!15}\footnotesize $\bf 0.54$ & \footnotesize $0.54$ & \footnotesize $0.59$ \\
    
    GPT-SIM-10 &
    \footnotesize $0.76$ & \footnotesize $0.52$ & \footnotesize $0.55$ & \footnotesize $0.52$ &
    \footnotesize $0.85$ & \footnotesize $0.46$ & \footnotesize $0.42$ & \cellcolor{blue!15}\footnotesize $\bf 0.50$ &
    \footnotesize $0.67$ & \footnotesize $0.50$ & \footnotesize $0.48$ & \footnotesize $0.57$ \\
    
    GPT-SIM-20 &
    \footnotesize $0.74$ & \footnotesize $0.53$ & \footnotesize $0.59$ & \footnotesize $0.53$ &
    \footnotesize $0.82$ & \footnotesize $0.45$ & \footnotesize $0.41$ & \cellcolor{blue!15}\footnotesize $\bf 0.50$ &
    \footnotesize $0.67$ & \cellcolor{blue!15}\footnotesize $\bf 0.54$ & \footnotesize $0.54$ & \footnotesize $0.59$ \\
    
    GPT-MAX-5 &
    \footnotesize $0.75$ & \footnotesize $0.55$ & \footnotesize $0.54$ & \footnotesize $0.59$ &
    \footnotesize $0.85$ & \footnotesize $0.46$ & \footnotesize $0.42$ & \cellcolor{blue!15}\footnotesize $\bf 0.50$ &
    \cellcolor{blue!15}\footnotesize $\bf 0.69$ & \cellcolor{blue!15}\footnotesize $\bf 0.54$ & \footnotesize $0.47$ & \cellcolor{blue!15}\footnotesize $\bf 0.65$ \\
    
    GPT-MAX-10 &
    \footnotesize $0.72$ & \footnotesize $0.49$ & \cellcolor{blue!15}\footnotesize $\bf 0.63$ & \footnotesize $0.49$ &
    \footnotesize $0.79$ & \footnotesize $0.44$ & \footnotesize $0.39$ & \cellcolor{blue!15}\footnotesize $\bf 0.50$ &
    \footnotesize $0.63$ & \footnotesize $0.49$ & \cellcolor{blue!15}\footnotesize $\bf 0.59$ & \footnotesize $0.54$ \\
    
    GPT-CICLe &
    \cellcolor{blue!15}\footnotesize $\bf 0.77$ & \cellcolor{blue!15}\footnotesize $\bf 0.56$ & \footnotesize $0.53$ & \cellcolor{blue!15}\footnotesize $\bf 0.61$ &
    \cellcolor{blue!15}\footnotesize $\bf 0.87$ & \cellcolor{blue!15}\footnotesize $\bf 0.47$ & \cellcolor{blue!15}\footnotesize $\bf 0.44$ & \cellcolor{blue!15}\footnotesize $\bf 0.50$ &
    \footnotesize $0.68$ & \footnotesize $0.53$ & \footnotesize $0.46$ & \cellcolor{blue!15}\footnotesize $\bf 0.65$ \\

    \hline
    \hline

    \multicolumn{7}{|l}{\cellcolor{gray!10}\footnotesize\texttt{product-category}} & 
    \multicolumn{6}{r|}{\cellcolor{gray!10}\footnotesize\textit{$22$ classes; $\alpha=0.05$}} \\

    \hline

    RANDOM &
    \footnotesize $0.08$ & \footnotesize $0.01$ & \footnotesize $0.01$ & \footnotesize $0.05$ &
    \footnotesize $0.23$ & \footnotesize $0.21$ & \footnotesize $0.17$ & \footnotesize $0.28$ &
    \footnotesize $0.03$ & \footnotesize $0.00$ & \footnotesize $0.00$ & \footnotesize $0.03$ \\
    
    MAJORITY &
    \footnotesize $0.13$ & \footnotesize $0.01$ & \footnotesize $0.01$ & \footnotesize $0.05$ &
    \footnotesize $0.32$ & \footnotesize $0.24$ & \footnotesize $0.16$ & \footnotesize $0.50$ &
    \footnotesize $0.00$ & \footnotesize $0.00$ & \footnotesize $0.00$ & \footnotesize $0.00$ \\
    
    TF-IDF-LR &
    \footnotesize $0.71$ & \footnotesize $0.58$ & \footnotesize $0.62$ & \footnotesize $0.56$ &
    \footnotesize $0.87$ & \footnotesize $0.84$ & \footnotesize $0.94$ & \footnotesize $0.76$ &
    \footnotesize $0.76$ & \footnotesize $0.60$ & \footnotesize $0.77$ & \footnotesize $0.52$ \\

    \hline
    
    GPT-ALL &
    \footnotesize $0.76$ & \cellcolor{blue!15}\footnotesize $\bf 0.72$ & \cellcolor{blue!15}\footnotesize $\bf 0.72$ & \footnotesize $0.77$ &
    \footnotesize $0.86$ & \footnotesize $0.85$ & \footnotesize $0.74$ & \footnotesize $0.98$ &
    \footnotesize $0.80$ & \cellcolor{blue!15}\footnotesize $\bf 0.75$ & \cellcolor{blue!15}\footnotesize $\bf 0.71$ & \footnotesize $0.86$ \\
    
    GPT-SIM-10 &
    \footnotesize $0.77$ & \footnotesize $0.66$ & \footnotesize $0.64$ & \footnotesize $0.75$ &
    \footnotesize $0.89$ & \footnotesize $0.87$ & \footnotesize $0.79$ & \footnotesize $0.98$ &
    \footnotesize $0.80$ & \footnotesize $0.67$ & \footnotesize $0.60$ & \footnotesize $0.85$ \\
    
    GPT-SIM-20 &
    \footnotesize $0.77$ & \footnotesize $0.69$ & \footnotesize $0.67$ & \footnotesize $0.75$ &
    \footnotesize $0.87$ & \footnotesize $0.86$ & \footnotesize $0.76$ & \footnotesize $0.98$ &
    \cellcolor{blue!15}\footnotesize $\bf 0.81$ & \footnotesize $0.69$ & \footnotesize $0.64$ & \footnotesize $0.81$ \\
    
    GPT-MAX-5 &
    \footnotesize $0.79$ & \footnotesize $0.64$ & \footnotesize $0.61$ & \footnotesize $0.70$ &
    \cellcolor{blue!15}\footnotesize $\bf 0.90$ & \cellcolor{blue!15}\footnotesize $\bf 0.89$ & \cellcolor{blue!15}\footnotesize $\bf 0.81$ & \cellcolor{blue!15}\footnotesize $\bf 0.99$ &
    \footnotesize $0.80$ & \footnotesize $0.61$ & \footnotesize $0.55$ & \footnotesize $0.75$ \\

    GPT-MAX-10 &
    \footnotesize $0.78$ & \footnotesize $0.68$ & \footnotesize $0.65$ & \footnotesize $0.78$ &
    \footnotesize $0.87$ & \footnotesize $0.86$ & \footnotesize $0.76$ & \cellcolor{blue!15}\footnotesize $\bf 0.99$ &
    \footnotesize $0.80$ & \footnotesize $0.68$ & \footnotesize $0.61$ & \cellcolor{blue!15}\footnotesize $\bf 0.88$ \\
    
    GPT-CICLe &
    \cellcolor{blue!15}\footnotesize $\bf 0.80$ & \footnotesize $0.69$ & \footnotesize $0.65$ & \cellcolor{blue!15}\footnotesize $\bf 0.79$ &
    \cellcolor{blue!15}\footnotesize $\bf 0.90$ & \footnotesize $0.88$ & \footnotesize $0.80$ & \footnotesize $0.98$ &
    \cellcolor{blue!15}\footnotesize $\bf 0.81$ & \footnotesize $0.68$ & \footnotesize $0.60$ & \cellcolor{blue!15}\footnotesize $\bf 0.88$ \\

    \hline
    \hline

    \multicolumn{7}{|l}{\cellcolor{gray!10}\footnotesize\texttt{hazard}} & 
    \multicolumn{6}{r|}{\cellcolor{gray!10}\footnotesize\textit{$261$ classes; $\alpha=0.20$}} \\

    \hline

    RANDOM &
    \footnotesize $0.00$ & \footnotesize $0.00$ & \footnotesize $0.00$ & \footnotesize $0.00$ &
    \footnotesize $0.00$ & \footnotesize $0.00$ & \footnotesize $0.00$ & \footnotesize $0.00$ &
    \footnotesize $0.01$ & \footnotesize $0.00$ & \footnotesize $0.00$ & \footnotesize $0.00$ \\
    
    MAJORITY &
    \footnotesize $0.00$ & \footnotesize $0.00$ & \footnotesize $0.00$ & \footnotesize $0.00$ &
    \footnotesize $0.00$ & \footnotesize $0.00$ & \footnotesize $0.00$ & \footnotesize $0.00$ &
    \footnotesize $0.01$ & \footnotesize $0.00$ & \footnotesize $0.00$ & \footnotesize $0.00$ \\

    TF-IDF-LR &
    \footnotesize $0.55$ & \footnotesize $0.15$ & \footnotesize $0.17$ & \footnotesize $0.14$ &
    \footnotesize $0.81$ & \footnotesize $0.81$ & \footnotesize $0.88$ & \footnotesize $0.76$ &
    \footnotesize $0.44$ & \footnotesize $0.13$ & \footnotesize $0.17$ & \footnotesize $0.12$ \\

    \hline
    
    GPT-SIM-10 &
    \footnotesize $0.60$ & \cellcolor{blue!15}\footnotesize $\bf 0.18$ & \cellcolor{blue!15}\footnotesize $\bf 0.18$ & \cellcolor{blue!15}\footnotesize $\bf 0.20$ &
    \footnotesize $0.81$ & \cellcolor{blue!15}\footnotesize $\bf 0.81$ & \footnotesize $0.71$ & \cellcolor{blue!15}\footnotesize $\bf 0.93$ &
    \footnotesize $0.48$ & \cellcolor{blue!15}\footnotesize $\bf 0.18$ & \footnotesize $0.17$ & \cellcolor{blue!15}\footnotesize $\bf 0.21$ \\
    
    GPT-SIM-20 &
    \footnotesize $0.60$ & \cellcolor{blue!15}\footnotesize $\bf 0.18$ & \cellcolor{blue!15}\footnotesize $\bf 0.18$ & \footnotesize $0.19$ &
    \footnotesize $0.80$ & \footnotesize $0.80$ & \footnotesize $0.71$ & \footnotesize $0.92$ &
    \cellcolor{blue!15}\footnotesize $\bf 0.50$ & \cellcolor{blue!15}\footnotesize $\bf 0.18$ & \cellcolor{blue!15}\footnotesize $\bf 0.18$ & \cellcolor{blue!15}\footnotesize $\bf 0.21$ \\
    
    GPT-MAX-5 &
    \cellcolor{blue!15}\footnotesize $\bf 0.61$ & \footnotesize $0.16$ & \footnotesize $0.15$ & \footnotesize $0.19$ &
    \cellcolor{blue!15}\footnotesize $\bf 0.82$ & \cellcolor{blue!15}\footnotesize $\bf 0.81$ & \cellcolor{blue!15}\footnotesize $\bf 0.73$ & \footnotesize $0.92$ &
    \footnotesize $0.49$ & \footnotesize $0.15$ & \footnotesize $0.14$ & \footnotesize $0.19$ \\
    
    GPT-MAX-10 &
    \footnotesize $0.58$ & \footnotesize $0.16$ & \footnotesize $0.15$ & \footnotesize $0.19$ &
    \footnotesize $0.77$ & \footnotesize $0.77$ & \footnotesize $0.67$ & \footnotesize $0.91$ &
    \footnotesize $0.49$ & \footnotesize $0.15$ & \footnotesize $0.14$ & \footnotesize $0.19$ \\
    
    GPT-CICLe &
    \footnotesize $0.59$ & \footnotesize $0.16$ & \footnotesize $0.15$ & \footnotesize $0.18$ &
    \footnotesize $0.79$ & \footnotesize $0.79$ & \footnotesize $0.70$ & \footnotesize $0.91$ &
    \footnotesize $0.49$ & \footnotesize $0.15$ & \footnotesize $0.14$ & \footnotesize $0.19$ \\
    
    \hline
    \hline

    \multicolumn{7}{|l}{\cellcolor{gray!10}\footnotesize\texttt{product}} & 
    \multicolumn{6}{r|}{\cellcolor{gray!10}\footnotesize\textit{$1256$ classes; $\alpha=0.40$}} \\
    
    \hline

    RANDOM &
    \footnotesize $0.00$ & \footnotesize $0.00$ & \footnotesize $0.00$ & \footnotesize $0.00$ &
    \footnotesize $0.00$ & \footnotesize $0.00$ & \footnotesize $0.00$ & \footnotesize $0.00$ &
    \footnotesize $0.00$ & \footnotesize $0.00$ & \footnotesize $0.00$ & \footnotesize $0.00$ \\
    
    MAJORITY &
    \footnotesize $0.00$ & \footnotesize $0.00$ & \footnotesize $0.00$ & \footnotesize $0.00$ &
    \footnotesize $0.00$ & \footnotesize $0.00$ & \footnotesize $0.00$ & \footnotesize $0.00$ &
    \footnotesize $0.00$ & \footnotesize $0.00$ & \footnotesize $0.00$ & \footnotesize $0.00$ \\
    
    TF-IDF-LR &
    \footnotesize $0.43$ & \footnotesize $0.11$ & \footnotesize $0.11$ & \footnotesize $0.12$ &
    \footnotesize $0.71$ & \footnotesize $0.66$ & \footnotesize $0.76$ & \footnotesize $0.62$ &
    \footnotesize $0.23$ & \footnotesize $0.05$ & \footnotesize $0.05$ & \footnotesize $0.05$ \\

    \hline
    
    GPT-SIM-10 &
    \cellcolor{blue!15}\footnotesize $\bf 0.52$ & \cellcolor{blue!15}\footnotesize $\bf 0.18$ & \cellcolor{blue!15}\footnotesize $\bf 0.18$ & \cellcolor{blue!15}\footnotesize $\bf 0.20$ &
    \footnotesize $0.61$ & \footnotesize $0.57$ & \footnotesize $0.46$ & \cellcolor{blue!15}\footnotesize $\bf 0.85$ &
    \footnotesize $0.47$ & \cellcolor{blue!15}\footnotesize $\bf 0.13$ & \cellcolor{blue!15}\footnotesize $\bf 0.12$ & \footnotesize $0.13$ \\
    
    GPT-SIM-20 &
    \footnotesize $0.51$ & \cellcolor{blue!15}\footnotesize $\bf 0.18$ & \cellcolor{blue!15}\footnotesize $\bf 0.18$ & \footnotesize $0.19$ &
    \footnotesize $0.61$ & \footnotesize $0.57$ & \footnotesize $0.46$ & \footnotesize $0.82$ &
    \cellcolor{blue!15}\footnotesize $\bf 0.48$ & \cellcolor{blue!15}\footnotesize $\bf 0.13$ & \cellcolor{blue!15}\footnotesize $\bf 0.12$ & \cellcolor{blue!15}\footnotesize $\bf 0.14$ \\
    
    GPT-MAX-5 &
    \footnotesize $0.51$ & \footnotesize $0.16$ & \footnotesize $0.17$ & \footnotesize $0.16$ &
    \cellcolor{blue!15}\footnotesize $\bf 0.68$ & \cellcolor{blue!15}\footnotesize $\bf 0.65$ & \cellcolor{blue!15}\footnotesize $\bf 0.57$ & \footnotesize $0.81$ &
    \footnotesize $0.38$ & \footnotesize $0.09$ & \footnotesize $0.10$ & \footnotesize $0.10$ \\
    
    GPT-MAX-10 &
    \footnotesize $0.51$ & \footnotesize $0.16$ & \footnotesize $0.17$ & \footnotesize $0.17$ &
    \cellcolor{blue!15}\footnotesize $\bf 0.68$ & \footnotesize $0.62$ & \footnotesize $0.53$ & \footnotesize $0.82$ &
    \footnotesize $0.38$ & \footnotesize $0.10$ & \footnotesize $0.10$ & \footnotesize $0.10$ \\

    GPT-CICLe &
    \cellcolor{blue!15}\footnotesize $\bf 0.52$ & \footnotesize $0.16$ & \footnotesize $0.17$ & \footnotesize $0.17$ &
    \footnotesize $0.66$ & \footnotesize $0.61$ & \footnotesize $0.52$ & \footnotesize $0.81$ &
    \footnotesize $0.39$ & \footnotesize $0.10$ & \footnotesize $0.10$ & \footnotesize $0.10$ \\

    \hline
    \hline

    \multicolumn{7}{|l}{\cellcolor{gray!10}\footnotesize\texttt{hazard} (\textit{well-supported only})} & 
    \multicolumn{6}{r|}{\cellcolor{gray!10}\footnotesize\textit{$102$ classes; $\alpha=0.20$}} \\

    \hline

    RANDOM &
    \footnotesize $0.00$ & \footnotesize $0.00$ & \footnotesize $0.00$ & \footnotesize $0.01$ &
    \footnotesize $0.00$ & \footnotesize $0.00$ & \footnotesize $0.00$ & \footnotesize $0.00$ &
    \footnotesize $0.01$ & \footnotesize $0.00$ & \footnotesize $0.00$ & \footnotesize $0.01$ \\
    
    MAJORITY &
    \footnotesize $0.00$ & \footnotesize $0.00$ & \footnotesize $0.00$ & \footnotesize $0.01$ &
    \footnotesize $0.00$ & \footnotesize $0.00$ & \footnotesize $0.00$ & \footnotesize $0.00$ &
    \footnotesize $0.01$ & \footnotesize $0.00$ & \footnotesize $0.00$ & \footnotesize $0.01$ \\

    TF-IDF-LR &
    \footnotesize $0.57$ & \footnotesize $0.37$ & \footnotesize $0.45$ & \footnotesize $0.35$ &
    \footnotesize $0.81$ & \footnotesize $0.81$ & \footnotesize $0.88$ & \footnotesize $0.76$ &
    \footnotesize $0.48$ & \footnotesize $0.36$ & \footnotesize $0.48$ & \footnotesize $0.31$ \\

    \hline
    
    GPT-SIM-10 &
    \cellcolor{blue!15}\footnotesize $\bf 0.62$ & \cellcolor{blue!15}\footnotesize $\bf 0.44$ & \footnotesize $0.42$ & \cellcolor{blue!15}\footnotesize $\bf 0.50$ &
    \footnotesize $0.81$ & \cellcolor{blue!15}\footnotesize $\bf 0.81$ & \footnotesize $0.71$ & \cellcolor{blue!15}\footnotesize $\bf 0.93$ &
    \footnotesize $0.52$ & \cellcolor{blue!15}\footnotesize $\bf 0.44$ & \footnotesize $0.40$ & \cellcolor{blue!15}\footnotesize $\bf 0.55$ \\
    
    GPT-SIM-20 &
    \cellcolor{blue!15}\footnotesize $\bf 0.62$ & \cellcolor{blue!15}\footnotesize $\bf 0.44$ & \cellcolor{blue!15}\footnotesize $\bf 0.44$ & \footnotesize $0.49$ &
    \footnotesize $0.80$ & \footnotesize $0.80$ & \footnotesize $0.71$ & \footnotesize $0.92$ &
    \cellcolor{blue!15}\footnotesize $\bf 0.54$ & \cellcolor{blue!15}\footnotesize $\bf 0.44$ & \cellcolor{blue!15}\footnotesize $\bf 0.41$ & \footnotesize $0.54$ \\
    
    GPT-MAX-5 &
    \cellcolor{blue!15}\footnotesize $\bf 0.62$ & \footnotesize $0.42$ & \footnotesize $0.39$ & \footnotesize $0.49$ &
    \cellcolor{blue!15}\footnotesize $\bf 0.82$ & \cellcolor{blue!15}\footnotesize $\bf 0.81$ & \cellcolor{blue!15}\footnotesize $\bf 0.73$ & \footnotesize $0.92$ &
    \footnotesize $0.53$ & \footnotesize $0.40$ & \footnotesize $0.35$ & \footnotesize $0.53$ \\
    
    GPT-MAX-10 &
    \footnotesize $0.59$ & \footnotesize $0.42$ & \footnotesize $0.39$ & \footnotesize $0.49$ &
    \footnotesize $0.77$ & \footnotesize $0.77$ & \footnotesize $0.66$ & \footnotesize $0.91$ &
    \footnotesize $0.53$ & \footnotesize $0.41$ & \footnotesize $0.36$ & \footnotesize $0.53$ \\
    
    GPT-CICLe &
    \footnotesize $0.61$ & \footnotesize $0.42$ & \footnotesize $0.39$ & \footnotesize $0.48$ &
    \footnotesize $0.79$ & \footnotesize $0.79$ & \footnotesize $0.70$ & \footnotesize $0.91$ &
    \footnotesize $0.53$ & \footnotesize $0.40$ & \footnotesize $0.35$ & \footnotesize $0.52$ \\
    
    \hline
    \hline

    \multicolumn{7}{|l}{\cellcolor{gray!10}\footnotesize\texttt{product} (\textit{well-supported only})} & 
    \multicolumn{6}{r|}{\cellcolor{gray!10}\footnotesize\textit{$257$ classes; $\alpha=0.40$}} \\
    
    \hline

    RANDOM &
    \footnotesize $0.00$ & \footnotesize $0.00$ & \footnotesize $0.00$ & \footnotesize $0.00$ &
    \footnotesize $0.00$ & \footnotesize $0.00$ & \footnotesize $0.00$ & \footnotesize $0.00$ &
    \footnotesize $0.00$ & \footnotesize $0.00$ & \footnotesize $0.00$ & \footnotesize $0.00$ \\
    
    MAJORITY &
    \footnotesize $0.00$ & \footnotesize $0.00$ & \footnotesize $0.00$ & \footnotesize $0.00$ &
    \footnotesize $0.00$ & \footnotesize $0.00$ & \footnotesize $0.00$ & \footnotesize $0.00$ &
    \footnotesize $0.00$ & \footnotesize $0.00$ & \footnotesize $0.00$ & \footnotesize $0.00$ \\
    
    TF-IDF-LR &
    \footnotesize $0.57$ & \footnotesize $0.47$ & \footnotesize $0.50$ & \footnotesize $0.49$ &
    \footnotesize $0.71$ & \footnotesize $0.66$ & \footnotesize $0.76$ & \footnotesize $0.62$ &
    \footnotesize $0.58$ & \footnotesize $0.41$ & \footnotesize $0.44$ & \footnotesize $0.40$ \\

    \hline
    
    GPT-SIM-10 &
    \footnotesize $0.59$ & \footnotesize $0.54$ & \footnotesize $0.52$ & \footnotesize $0.62$ &
    \footnotesize $0.61$ & \footnotesize $0.57$ & \footnotesize $0.46$ & \cellcolor{blue!15}\footnotesize $\bf 0.85$ &
    \footnotesize $0.71$ & \footnotesize $0.58$ & \footnotesize $0.56$ & \footnotesize $0.61$ \\
    
    GPT-SIM-20 &
    \footnotesize $0.59$ & \footnotesize $0.53$ & \footnotesize $0.51$ & \footnotesize $0.62$ &
    \footnotesize $0.61$ & \footnotesize $0.57$ & \footnotesize $0.46$ & \footnotesize $0.82$ &
    \footnotesize $0.72$ & \footnotesize $0.59$ & \footnotesize $0.57$ & \footnotesize $0.64$ \\
    
    GPT-MAX-5 &
    \footnotesize $0.62$ & \footnotesize $0.56$ & \footnotesize $0.57$ & \footnotesize $0.62$ &
    \cellcolor{blue!15}\footnotesize $\bf 0.68$ & \cellcolor{blue!15}\footnotesize $\bf 0.65$ & \cellcolor{blue!15}\footnotesize $\bf 0.57$ & \footnotesize $0.81$ &
    \footnotesize $0.70$ & \footnotesize $0.56$ & \footnotesize $0.55$ & \footnotesize $0.60$ \\
    
    GPT-MAX-10 &
    \cellcolor{blue!15}\footnotesize $\bf 0.63$ & \footnotesize $0.57$ & \footnotesize $0.57$ & \footnotesize $0.63$ &
    \cellcolor{blue!15}\footnotesize $\bf 0.68$ & \footnotesize $0.62$ & \footnotesize $0.53$ & \footnotesize $0.82$ &
    \footnotesize $0.72$ & \footnotesize $0.58$ & \footnotesize $0.57$ & \footnotesize $0.62$ \\
    
    GPT-CICLe &
    \footnotesize $0.62$ & \cellcolor{blue!15}\footnotesize $\bf 0.58$ & \cellcolor{blue!15}\footnotesize $\bf 0.58$ & \cellcolor{blue!15}\footnotesize $\bf 0.65$ &
    \footnotesize $0.66$ & \footnotesize $0.61$ & \footnotesize $0.52$ & \footnotesize $0.81$ &
    \cellcolor{blue!15}\footnotesize $\bf 0.73$ & \cellcolor{blue!15}\footnotesize $\bf 0.61$ & \cellcolor{blue!15}\footnotesize $\bf 0.60$ & \cellcolor{blue!15}\footnotesize $\bf 0.65$ \\
    
    \hline

\end{tabular}
\begin{tabular}{|r|cccc|cccc|cccc|}

    \hline

    \cellcolor{gray!25} &
    \multicolumn{4}{c|}{\cellcolor{gray!25}\textbf{Scores} (\textit{\footnotesize all classes})} &
    \multicolumn{4}{c|}{\cellcolor{gray!25}\textbf{Scores} ({\footnotesize $\mathcal{C}_{high}$})} &
    \multicolumn{4}{c|}{\cellcolor{gray!25}\textbf{Scores} ({\footnotesize $\mathcal{C}_{low}$})} \\

    \multicolumn{1}{|c|}{\cellcolor{gray!25}\multirow{-2}*{\textbf{Model}}} &
    \cellcolor{gray!25}{\footnotesize $F_1$ (\textit{micro})} &
    \cellcolor{gray!25}{\footnotesize $F_1$ (\textit{macro})} &
    \cellcolor{gray!25}{\footnotesize Precision} &
    \cellcolor{gray!25}{\footnotesize Recall} &
    \cellcolor{gray!25}{\footnotesize $F_1$ (\textit{micro})} &
    \cellcolor{gray!25}{\footnotesize $F_1$ (\textit{macro})} &
    \cellcolor{gray!25}{\footnotesize Precision} &
    \cellcolor{gray!25}{\footnotesize Recall} &
    \cellcolor{gray!25}{\footnotesize $F_1$ (\textit{micro})} &
    \cellcolor{gray!25}{\footnotesize $F_1$ (\textit{macro})} &
    \cellcolor{gray!25}{\footnotesize Precision} &
    \cellcolor{gray!25}{\footnotesize Recall} \\

    \hline
    \hline
    
    \multicolumn{7}{|l}{\cellcolor{gray!10}\footnotesize\texttt{hazard-category}} & 
    \multicolumn{6}{r|}{\cellcolor{gray!10}\footnotesize\textit{$10$ classes; $\alpha=0.05$}} \\

    \hline

    RANDOM &
    \footnotesize $0.33$ & \footnotesize $0.08$ & \footnotesize $0.07$ & \footnotesize $0.10$ &
    \footnotesize $0.51$ & \footnotesize $0.34$ & \footnotesize $0.50$ & \footnotesize $0.25$ &
    \footnotesize $0.00$ & \footnotesize $0.00$ & \footnotesize $0.00$ & \footnotesize $0.00$ \\
    
    MAJORITY &
    \footnotesize $0.34$ & \footnotesize $0.05$ & \footnotesize $0.03$ & \footnotesize $0.10$ &
    \footnotesize $1.00$ & \footnotesize $1.00$ & \footnotesize $1.00$ & \footnotesize $1.00$ &
    \footnotesize $0.00$ & \footnotesize $0.00$ & \footnotesize $0.00$ & \footnotesize $0.00$ \\

    TF-IDF-LR &
    \footnotesize $0.77$ & \footnotesize $0.55$ & \footnotesize $0.65$ & \footnotesize $0.50$ &
    \footnotesize $0.93$ & \footnotesize $0.48$ & \footnotesize $0.50$ & \footnotesize $0.46$ &
    \footnotesize $0.65$ & \footnotesize $0.50$ & \footnotesize $0.68$ & \footnotesize $0.41$ \\

    \hline

    MIN-ALL &
    \footnotesize $0.10$ & \footnotesize $0.07$ & \footnotesize $0.14$ & \footnotesize $0.09$ &
    \footnotesize $0.10$ & \footnotesize $0.09$ & \footnotesize $0.05$ & \cellcolor{blue!15}\footnotesize $\bf 0.50$ &
    \footnotesize $0.10$ & \footnotesize $0.08$ & \footnotesize $0.15$ & \footnotesize $0.11$ \\
    
    MIN-SIM-5 &
    \footnotesize $0.29$ & \footnotesize $0.22$ & \footnotesize $0.22$ & \footnotesize $0.26$ &
    \footnotesize $0.32$ & \footnotesize $0.24$ & \footnotesize $0.16$ & \cellcolor{blue!15}\footnotesize $\bf 0.50$ &
    \footnotesize $0.32$ & \footnotesize $0.25$ & \footnotesize $0.19$ & \footnotesize $0.39$ \\
    
    MIN-SIM-10 &
    \footnotesize $0.17$ & \footnotesize $0.10$ & \footnotesize $0.12$ & \footnotesize $0.11$ &
    \footnotesize $0.16$ & \footnotesize $0.14$ & \footnotesize $0.08$ & \cellcolor{blue!15}\footnotesize $\bf 0.50$ &
    \footnotesize $0.20$ & \footnotesize $0.12$ & \footnotesize $0.11$ & \footnotesize $0.14$ \\
    
    MIN-SIM-20 &
    \footnotesize $0.09$ & \footnotesize $0.06$ & \footnotesize $0.07$ & \footnotesize $0.09$ &
    \footnotesize $0.09$ & \footnotesize $0.08$ & \footnotesize $0.04$ & \cellcolor{blue!15}\footnotesize $\bf 0.50$ &
    \footnotesize $0.10$ & \footnotesize $0.07$ & \footnotesize $0.07$ & \footnotesize $0.12$ \\
    
    MIN-MAX-5 &
    \footnotesize $0.18$ & \footnotesize $0.12$ & \footnotesize $0.16$ & \footnotesize $0.13$ &
    \footnotesize $0.19$ & \footnotesize $0.16$ & \footnotesize $0.10$ & \cellcolor{blue!15}\footnotesize $\bf 0.50$ &
    \footnotesize $0.22$ & \footnotesize $0.17$ & \footnotesize $0.15$ & \footnotesize $0.20$ \\
    
    MIN-MAX-10 &
    \footnotesize $0.11$ & \footnotesize $0.08$ & \footnotesize $0.12$ & \footnotesize $0.11$ &
    \footnotesize $0.10$ & \footnotesize $0.09$ & \footnotesize $0.05$ & \cellcolor{blue!15}\footnotesize $\bf 0.50$ &
    \footnotesize $0.15$ & \footnotesize $0.10$ & \footnotesize $0.12$ & \footnotesize $0.15$ \\
    
    MIN-CICLe &
    \cellcolor{blue!15}\footnotesize $\bf 0.56$ & \cellcolor{blue!15}\footnotesize $\bf 0.32$ & \cellcolor{blue!15}\footnotesize $\bf 0.32$ & \cellcolor{blue!15}\footnotesize $\bf 0.33$ &
    \cellcolor{blue!15}\footnotesize $\bf 0.66$ & \cellcolor{blue!15}\footnotesize $\bf 0.40$ & \cellcolor{blue!15}\footnotesize $\bf 0.33$ & \cellcolor{blue!15}\footnotesize $\bf 0.50$ &
    \cellcolor{blue!15}\footnotesize $\bf 0.45$ & \cellcolor{blue!15}\footnotesize $\bf 0.29$ & \cellcolor{blue!15}\footnotesize $\bf 0.23$ & \cellcolor{blue!15}\footnotesize $\bf 0.40$ \\
    
    \hline
    
    MAX-ALL &
    \cellcolor{blue!15}\footnotesize $\bf 1.00$ & \cellcolor{blue!15}\footnotesize $\bf 1.00$ & \cellcolor{blue!15}\footnotesize $\bf 1.00$ & \cellcolor{blue!15}\footnotesize $\bf 1.00$ &
    \cellcolor{blue!15}\footnotesize $\bf 1.00$ & \cellcolor{blue!15}\footnotesize $\bf 1.00$ & \cellcolor{blue!15}\footnotesize $\bf 1.00$ & \cellcolor{blue!15}\footnotesize $\bf 1.00$ &
    \cellcolor{blue!15}\footnotesize $\bf 1.00$ & \cellcolor{blue!15}\footnotesize $\bf 1.00$ & \cellcolor{blue!15}\footnotesize $\bf 1.00$ & \cellcolor{blue!15}\footnotesize $\bf 1.00$ \\
    
    MAX-SIM-5 &
    \footnotesize $0.92$ & \footnotesize $0.78$ & \footnotesize $0.72$ & \footnotesize $0.89$ &
    \footnotesize $0.98$ & \footnotesize $0.50$ & \footnotesize $0.49$ & \footnotesize $0.50$ &
    \footnotesize $0.86$ & \footnotesize $0.74$ & \footnotesize $0.65$ & \footnotesize $0.89$ \\
    
    MAX-SIM-10 &
    \footnotesize $0.98$ & \footnotesize $0.85$ & \footnotesize $0.81$ & \footnotesize $0.95$ &
    \cellcolor{blue!15}\footnotesize $\bf 1.00$ & \cellcolor{blue!15}\footnotesize $\bf 1.00$ & \cellcolor{blue!15}\footnotesize $\bf 1.00$ & \cellcolor{blue!15}\footnotesize $\bf 1.00$ &
    \footnotesize $0.96$ & \footnotesize $0.82$ & \footnotesize $0.76$ & \footnotesize $0.94$ \\
    
    MAX-SIM-20 &
    \cellcolor{blue!15}\footnotesize $\bf 1.00$ & \cellcolor{blue!15}\footnotesize $\bf 1.00$ & \cellcolor{blue!15}\footnotesize $\bf 1.00$ & \cellcolor{blue!15}\footnotesize $\bf 1.00$ &
    \cellcolor{blue!15}\footnotesize $\bf 1.00$ & \cellcolor{blue!15}\footnotesize $\bf 1.00$ & \cellcolor{blue!15}\footnotesize $\bf 1.00$ & \cellcolor{blue!15}\footnotesize $\bf 1.00$ &
    \cellcolor{blue!15}\footnotesize $\bf 1.00$ & \cellcolor{blue!15}\footnotesize $\bf 1.00$ & \cellcolor{blue!15}\footnotesize $\bf 1.00$ & \cellcolor{blue!15}\footnotesize $\bf 1.00$ \\
    
    MAX-MAX-5 &
    \footnotesize $0.98$ & \footnotesize $0.79$ & \footnotesize $0.74$ & \footnotesize $0.88$ &
    \cellcolor{blue!15}\footnotesize $\bf 1.00$ & \footnotesize $0.50$ & \footnotesize $0.50$ & \footnotesize $0.50$ &
    \footnotesize $0.95$ & \footnotesize $0.74$ & \footnotesize $0.67$ & \footnotesize $0.86$ \\
    
    MAX-MAX-10 &
    \cellcolor{blue!15}\footnotesize $\bf 1.00$ & \cellcolor{blue!15}\footnotesize $\bf 1.00$ & \cellcolor{blue!15}\footnotesize $\bf 1.00$ & \cellcolor{blue!15}\footnotesize $\bf 1.00$ &
    \cellcolor{blue!15}\footnotesize $\bf 1.00$ & \cellcolor{blue!15}\footnotesize $\bf 1.00$ & \cellcolor{blue!15}\footnotesize $\bf 1.00$ & \cellcolor{blue!15}\footnotesize $\bf 1.00$ &
    \cellcolor{blue!15}\footnotesize $\bf 1.00$ & \cellcolor{blue!15}\footnotesize $\bf 1.00$ & \cellcolor{blue!15}\footnotesize $\bf 1.00$ & \cellcolor{blue!15}\footnotesize $\bf 1.00$ \\
    
    MAX-CICLe &
    \footnotesize $0.96$ & \footnotesize $0.76$ & \footnotesize $0.71$ & \footnotesize $0.87$ &
    \footnotesize $0.99$ & \footnotesize $0.50$ & \footnotesize $0.50$ & \footnotesize $0.50$ &
    \footnotesize $0.92$ & \footnotesize $0.71$ & \footnotesize $0.64$ & \footnotesize $0.85$ \\

    \hline
    \hline
    
    \multicolumn{7}{|l}{\cellcolor{gray!10}\footnotesize\texttt{product-category}} & 
    \multicolumn{6}{r|}{\cellcolor{gray!10}\footnotesize\textit{$22$ classes; $\alpha=0.05$}} \\

    \hline

    MIN-ALL &
    \footnotesize $0.05$ & \footnotesize $0.03$ & \footnotesize $0.04$ & \footnotesize $0.05$ &
    \footnotesize $0.08$ & \footnotesize $0.09$ & \footnotesize $0.05$ & \footnotesize $0.49$ &
    \footnotesize $0.06$ & \footnotesize $0.04$ & \footnotesize $0.04$ & \footnotesize $0.07$ \\
    
    MIN-SIM-5 &
    \footnotesize $0.22$ & \footnotesize $0.16$ & \footnotesize $0.17$ & \footnotesize $0.16$ &
    \footnotesize $0.37$ & \cellcolor{blue!15}\footnotesize $\bf 0.37$ & \footnotesize $0.25$ & \cellcolor{blue!15}\footnotesize $\bf 0.69$ &
    \cellcolor{blue!15}\footnotesize $\bf 0.26$ & \cellcolor{blue!15}\footnotesize $\bf 0.22$ & \footnotesize $0.16$ & \footnotesize $0.38$ \\
    
    MIN-SIM-10 &
    \footnotesize $0.14$ & \footnotesize $0.09$ & \footnotesize $0.09$ & \footnotesize $0.08$ &
    \footnotesize $0.25$ & \footnotesize $0.25$ & \footnotesize $0.16$ & \footnotesize $0.58$ &
    \footnotesize $0.18$ & \footnotesize $0.10$ & \footnotesize $0.08$ & \footnotesize $0.19$ \\
    
    MIN-SIM-20 &
    \footnotesize $0.09$ & \footnotesize $0.06$ & \footnotesize $0.06$ & \footnotesize $0.06$ &
    \footnotesize $0.16$ & \footnotesize $0.17$ & \footnotesize $0.10$ & \footnotesize $0.56$ &
    \footnotesize $0.10$ & \footnotesize $0.07$ & \footnotesize $0.05$ & \footnotesize $0.11$ \\
    
    MIN-MAX-5 &
    \footnotesize $0.19$ & \cellcolor{blue!15}\footnotesize $\bf 0.18$ & \cellcolor{blue!15}\footnotesize $\bf 0.19$ & \cellcolor{blue!15}\footnotesize $\bf 0.20$ &
    \footnotesize $0.28$ & \footnotesize $0.27$ & \footnotesize $0.18$ & \footnotesize $0.56$ &
    \cellcolor{blue!15}\footnotesize $\bf 0.26$ & \cellcolor{blue!15}\footnotesize $\bf 0.22$ & \cellcolor{blue!15}\footnotesize $\bf 0.18$ & \cellcolor{blue!15}\footnotesize $\bf 0.40$ \\
    
    MIN-MAX-10 &
    \footnotesize $0.10$ & \footnotesize $0.06$ & \footnotesize $0.06$ & \footnotesize $0.07$ &
    \footnotesize $0.21$ & \footnotesize $0.20$ & \footnotesize $0.12$ & \footnotesize $0.61$ &
    \footnotesize $0.10$ & \footnotesize $0.06$ & \footnotesize $0.05$ & \footnotesize $0.11$ \\
    
    MIN-CICLe &
    \cellcolor{blue!15}\footnotesize $\bf 0.23$ & \footnotesize $0.13$ & \footnotesize $0.13$ & \footnotesize $0.15$ &
    \cellcolor{blue!15}\footnotesize $\bf 0.40$ & \cellcolor{blue!15}\footnotesize $\bf 0.37$ & \cellcolor{blue!15}\footnotesize $\bf 0.27$ & \footnotesize $0.60$ &
    \footnotesize $0.24$ & \footnotesize $0.14$ & \footnotesize $0.10$ & \footnotesize $0.24$ \\
    
    \hline
    
    MAX-ALL &
    \cellcolor{blue!15}\footnotesize $\bf 1.00$ & \cellcolor{blue!15}\footnotesize $\bf 1.00$ & \cellcolor{blue!15}\footnotesize $\bf 1.00$ & \cellcolor{blue!15}\footnotesize $\bf 1.00$ &
    \cellcolor{blue!15}\footnotesize $\bf 1.00$ & \cellcolor{blue!15}\footnotesize $\bf 1.00$ & \cellcolor{blue!15}\footnotesize $\bf 1.00$ & \cellcolor{blue!15}\footnotesize $\bf 1.00$ &
    \cellcolor{blue!15}\footnotesize $\bf 1.00$ & \cellcolor{blue!15}\footnotesize $\bf 1.00$ & \cellcolor{blue!15}\footnotesize $\bf 1.00$ & \cellcolor{blue!15}\footnotesize $\bf 1.00$ \\
    
    MAX-SIM-5 &
    \footnotesize $0.84$ & \footnotesize $0.65$ & \footnotesize $0.62$ & \footnotesize $0.70$ &
    \footnotesize $0.95$ & \footnotesize $0.94$ & \footnotesize $0.90$ & \footnotesize $0.98$ &
    \footnotesize $0.81$ & \footnotesize $0.61$ & \footnotesize $0.54$ & \footnotesize $0.74$ \\
    
    MAX-SIM-10 &
    \footnotesize $0.93$ & \footnotesize $0.79$ & \footnotesize $0.77$ & \footnotesize $0.88$ &
    \footnotesize $0.99$ & \footnotesize $0.99$ & \footnotesize $0.98$ & \cellcolor{blue!15}\footnotesize $\bf 1.00$ &
    \footnotesize $0.89$ & \footnotesize $0.75$ & \footnotesize $0.70$ & \footnotesize $0.88$ \\
    
    MAX-SIM-20 &
    \footnotesize $0.97$ & \footnotesize $0.85$ & \footnotesize $0.86$ & \footnotesize $0.87$ &
    \cellcolor{blue!15}\footnotesize $\bf 1.00$ & \cellcolor{blue!15}\footnotesize $\bf 1.00$ & \cellcolor{blue!15}\footnotesize $\bf 1.00$ & \cellcolor{blue!15}\footnotesize $\bf 1.00$ &
    \footnotesize $0.94$ & \footnotesize $0.81$ & \footnotesize $0.80$ & \footnotesize $0.84$ \\
    
    MAX-MAX-5 &
    \footnotesize $0.92$ & \footnotesize $0.72$ & \footnotesize $0.68$ & \footnotesize $0.81$ &
    \cellcolor{blue!15}\footnotesize $\bf 1.00$ & \footnotesize $0.99$ & \footnotesize $0.99$ & \cellcolor{blue!15}\footnotesize $\bf 1.00$ &
    \footnotesize $0.86$ & \footnotesize $0.65$ & \footnotesize $0.58$ & \footnotesize $0.79$ \\
    
    MAX-MAX-10 &
    \footnotesize $0.96$ & \footnotesize $0.81$ & \footnotesize $0.77$ & \footnotesize $0.92$ &
    \cellcolor{blue!15}\footnotesize $\bf 1.00$ & \cellcolor{blue!15}\footnotesize $\bf 1.00$ & \cellcolor{blue!15}\footnotesize $\bf 1.00$ & \cellcolor{blue!15}\footnotesize $\bf 1.00$ &
    \footnotesize $0.91$ & \footnotesize $0.75$ & \footnotesize $0.68$ & \footnotesize $0.91$ \\
    
    MAX-CICLe &
    \footnotesize $0.95$ & \footnotesize $0.80$ & \footnotesize $0.76$ & \footnotesize $0.91$ &
    \cellcolor{blue!15}\footnotesize $\bf 1.00$ & \cellcolor{blue!15}\footnotesize $\bf 1.00$ & \cellcolor{blue!15}\footnotesize $\bf 1.00$ & \cellcolor{blue!15}\footnotesize $\bf 1.00$ &
    \footnotesize $0.91$ & \footnotesize $0.75$ & \footnotesize $0.68$ & \footnotesize $0.91$ \\

    \hline
    \hline

    \multicolumn{7}{|l}{\cellcolor{gray!10}\footnotesize\texttt{hazard}} & 
    \multicolumn{6}{r|}{\cellcolor{gray!10}\footnotesize\textit{$261$ classes; $\alpha=0.20$}} \\

    \hline

    MIN-ALL &
    \footnotesize $0.01$ & \footnotesize $0.00$ & \footnotesize $0.01$ & \footnotesize $0.01$ &
    \footnotesize $0.01$ & \footnotesize $0.01$ & \footnotesize $0.00$ & \footnotesize $0.28$ &
    \footnotesize $0.01$ & \footnotesize $0.01$ & \footnotesize $0.01$ & \footnotesize $0.01$ \\
    
    MIN-SIM-5 &
    \footnotesize $0.19$ & \footnotesize $0.06$ & \cellcolor{blue!15}\footnotesize $\bf 0.06$ & \footnotesize $0.07$ &
    \footnotesize $0.36$ & \footnotesize $0.36$ & \footnotesize $0.27$ & \footnotesize $0.54$ &
    \footnotesize $0.17$ & \cellcolor{blue!15}\footnotesize $\bf 0.07$ & \cellcolor{blue!15}\footnotesize $\bf 0.06$ & \footnotesize $0.09$ \\
    
    MIN-SIM-10 &
    \footnotesize $0.11$ & \footnotesize $0.03$ & \footnotesize $0.04$ & \footnotesize $0.04$ &
    \footnotesize $0.23$ & \footnotesize $0.22$ & \footnotesize $0.15$ & \footnotesize $0.45$ &
    \footnotesize $0.08$ & \footnotesize $0.03$ & \footnotesize $0.03$ & \footnotesize $0.04$ \\
    
    MIN-SIM-20 &
    \footnotesize $0.06$ & \footnotesize $0.02$ & \footnotesize $0.02$ & \footnotesize $0.03$ &
    \footnotesize $0.13$ & \footnotesize $0.13$ & \footnotesize $0.08$ & \footnotesize $0.43$ &
    \footnotesize $0.04$ & \footnotesize $0.03$ & \footnotesize $0.02$ & \footnotesize $0.03$ \\
    
    MIN-MAX-5 &
    \footnotesize $0.15$ & \footnotesize $0.05$ & \footnotesize $0.04$ & \footnotesize $0.07$ &
    \footnotesize $0.29$ & \footnotesize $0.29$ & \footnotesize $0.20$ & \footnotesize $0.51$ &
    \footnotesize $0.19$ & \footnotesize $0.05$ & \footnotesize $0.04$ & \footnotesize $0.09$ \\
    
    MIN-MAX-10 &
    \footnotesize $0.08$ & \footnotesize $0.03$ & \footnotesize $0.03$ & \footnotesize $0.05$ &
    \footnotesize $0.16$ & \footnotesize $0.16$ & \footnotesize $0.10$ & \footnotesize $0.48$ &
    \footnotesize $0.10$ & \footnotesize $0.03$ & \footnotesize $0.02$ & \footnotesize $0.07$ \\
    
    MIN-CICLe &
    \cellcolor{blue!15}\footnotesize $\bf 0.33$ & \cellcolor{blue!15}\footnotesize $\bf 0.07$ & \cellcolor{blue!15}\footnotesize $\bf 0.06$ & \cellcolor{blue!15}\footnotesize $\bf 0.09$ &
    \cellcolor{blue!15}\footnotesize $\bf 0.60$ & \cellcolor{blue!15}\footnotesize $\bf 0.60$ & \cellcolor{blue!15}\footnotesize $\bf 0.50$ & \cellcolor{blue!15}\footnotesize $\bf 0.75$ &
    \cellcolor{blue!15}\footnotesize $\bf 0.25$ & \cellcolor{blue!15}\footnotesize $\bf 0.07$ & \cellcolor{blue!15}\footnotesize $\bf 0.06$ & \cellcolor{blue!15}\footnotesize $\bf 0.11$ \\
    
    \hline
    
    MAX-ALL &
    \cellcolor{blue!15}\footnotesize $\bf 0.98$ & \cellcolor{blue!15}\footnotesize $\bf 0.46$ & \cellcolor{blue!15}\footnotesize $\bf 0.47$ & \cellcolor{blue!15}\footnotesize $\bf 0.45$ &
    \cellcolor{blue!15}\footnotesize $\bf 1.00$ & \cellcolor{blue!15}\footnotesize $\bf 1.00$ & \cellcolor{blue!15}\footnotesize $\bf 1.00$ & \cellcolor{blue!15}\footnotesize $\bf 1.00$ &
    \cellcolor{blue!15}\footnotesize $\bf 0.95$ & \cellcolor{blue!15}\footnotesize $\bf 0.45$ & \cellcolor{blue!15}\footnotesize $\bf 0.46$ & \cellcolor{blue!15}\footnotesize $\bf 0.44$ \\
    
    MAX-SIM-5 &
    \footnotesize $0.68$ & \footnotesize $0.20$ & \footnotesize $0.21$ & \footnotesize $0.21$ &
    \footnotesize $0.93$ & \footnotesize $0.93$ & \footnotesize $0.88$ & \footnotesize $0.98$ &
    \footnotesize $0.53$ & \footnotesize $0.20$ & \footnotesize $0.19$ & \footnotesize $0.22$ \\
    
    MAX-SIM-10 &
    \footnotesize $0.78$ & \footnotesize $0.25$ & \footnotesize $0.25$ & \footnotesize $0.26$ &
    \footnotesize $0.97$ & \footnotesize $0.97$ & \footnotesize $0.95$ & \footnotesize $0.99$ &
    \footnotesize $0.62$ & \footnotesize $0.24$ & \footnotesize $0.23$ & \footnotesize $0.26$ \\
    
    MAX-SIM-20 &
    \footnotesize $0.84$ & \footnotesize $0.28$ & \footnotesize $0.28$ & \footnotesize $0.29$ &
    \footnotesize $0.99$ & \footnotesize $0.99$ & \footnotesize $0.99$ & \cellcolor{blue!15}\footnotesize $\bf 1.00$ &
    \footnotesize $0.68$ & \footnotesize $0.26$ & \footnotesize $0.26$ & \footnotesize $0.28$ \\
    
    MAX-MAX-5 &
    \footnotesize $0.76$ & \footnotesize $0.20$ & \footnotesize $0.18$ & \footnotesize $0.23$ &
    \footnotesize $0.99$ & \footnotesize $0.99$ & \footnotesize $0.99$ & \cellcolor{blue!15}\footnotesize $\bf 1.00$ &
    \footnotesize $0.60$ & \footnotesize $0.18$ & \footnotesize $0.16$ & \footnotesize $0.22$ \\
    
    MAX-MAX-10 &
    \footnotesize $0.81$ & \footnotesize $0.21$ & \footnotesize $0.20$ & \footnotesize $0.25$ &
    \cellcolor{blue!15}\footnotesize $\bf 1.00$ & \cellcolor{blue!15}\footnotesize $\bf 1.00$ & \cellcolor{blue!15}\footnotesize $\bf 1.00$ & \cellcolor{blue!15}\footnotesize $\bf 1.00$ &
    \footnotesize $0.65$ & \footnotesize $0.19$ & \footnotesize $0.17$ & \footnotesize $0.24$ \\
    
    MAX-CICLe &
    \footnotesize $0.78$ & \footnotesize $0.20$ & \footnotesize $0.19$ & \footnotesize $0.24$ &
    \footnotesize $0.99$ & \footnotesize $0.99$ & \footnotesize $0.99$ & \cellcolor{blue!15}\footnotesize $\bf 1.00$ &
    \footnotesize $0.62$ & \footnotesize $0.18$ & \footnotesize $0.16$ & \footnotesize $0.23$ \\
    
    \hline
    
    \hline
    \hline

    \multicolumn{7}{|l}{\cellcolor{gray!10}\footnotesize\texttt{product}} & 
    \multicolumn{6}{r|}{\cellcolor{gray!10}\footnotesize\textit{$1256$ classes; $\alpha=0.40$}} \\
    
    \hline

    MIN-ALL &
    \footnotesize $0.00$ & \footnotesize $0.00$ & \footnotesize $0.00$ & \footnotesize $0.00$ &
    \footnotesize $0.00$ & \footnotesize $0.00$ & \footnotesize $0.00$ & \footnotesize $0.00$ &
    \footnotesize $0.00$ & \footnotesize $0.00$ & \footnotesize $0.00$ & \footnotesize $0.00$ \\
    
    MIN-SIM-5 &
    \footnotesize $0.12$ & \footnotesize $0.04$ & \footnotesize $0.04$ & \footnotesize $0.05$ &
    \footnotesize $0.20$ & \footnotesize $0.17$ & \footnotesize $0.13$ & \footnotesize $0.28$ &
    \footnotesize $0.09$ & \cellcolor{blue!15}\footnotesize $\bf 0.02$ & \cellcolor{blue!15}\footnotesize $\bf 0.02$ & \cellcolor{blue!15}\footnotesize $\bf 0.03$ \\
    
    MIN-SIM-10 &
    \footnotesize $0.08$ & \footnotesize $0.02$ & \footnotesize $0.03$ & \footnotesize $0.03$ &
    \footnotesize $0.15$ & \footnotesize $0.14$ & \footnotesize $0.09$ & \footnotesize $0.33$ &
    \footnotesize $0.06$ & \cellcolor{blue!15}\footnotesize $\bf 0.02$ & \cellcolor{blue!15}\footnotesize $\bf 0.02$ & \footnotesize $0.02$ \\
    
    MIN-SIM-20 &
    \footnotesize $0.05$ & \footnotesize $0.01$ & \footnotesize $0.02$ & \footnotesize $0.02$ &
    \footnotesize $0.09$ & \footnotesize $0.08$ & \footnotesize $0.05$ & \footnotesize $0.18$ &
    \footnotesize $0.04$ & \footnotesize $0.01$ & \footnotesize $0.01$ & \footnotesize $0.01$ \\
    
    MIN-MAX-5 &
    \footnotesize $0.11$ & \footnotesize $0.03$ & \footnotesize $0.03$ & \footnotesize $0.04$ &
    \footnotesize $0.20$ & \footnotesize $0.22$ & \footnotesize $0.16$ & \cellcolor{blue!15}\footnotesize $\bf 0.45$ &
    \footnotesize $0.06$ & \footnotesize $0.01$ & \footnotesize $0.01$ & \footnotesize $0.02$ \\
    
    MIN-MAX-10 &
    \footnotesize $0.06$ & \footnotesize $0.02$ & \footnotesize $0.02$ & \footnotesize $0.03$ &
    \footnotesize $0.08$ & \footnotesize $0.08$ & \footnotesize $0.06$ & \footnotesize $0.16$ &
    \footnotesize $0.05$ & \footnotesize $0.01$ & \footnotesize $0.01$ & \footnotesize $0.01$ \\

    MIN-CICLe &
    \cellcolor{blue!15}\footnotesize $\bf 0.15$ & \cellcolor{blue!15}\footnotesize $\bf 0.05$ & \cellcolor{blue!15}\footnotesize $\bf 0.05$ & \cellcolor{blue!15}\footnotesize $\bf 0.06$ &
    \cellcolor{blue!15}\footnotesize $\bf 0.24$ & \cellcolor{blue!15}\footnotesize $\bf 0.24$ & \cellcolor{blue!15}\footnotesize $\bf 0.20$ & \footnotesize $0.39$ &
    \cellcolor{blue!15}\footnotesize $\bf 0.09$ & \cellcolor{blue!15}\footnotesize $\bf 0.02$ & \cellcolor{blue!15}\footnotesize $\bf 0.02$ & \footnotesize $0.02$ \\
    
    \hline

    MAX-ALL &
    \cellcolor{blue!15}\footnotesize $\bf 0.90$ & \cellcolor{blue!15}\footnotesize $\bf 0.35$ & \cellcolor{blue!15}\footnotesize $\bf 0.36$ & \cellcolor{blue!15}\footnotesize $\bf 0.34$ &
    \cellcolor{blue!15}\footnotesize $\bf 1.00$ & \cellcolor{blue!15}\footnotesize $\bf 1.00$ & \cellcolor{blue!15}\footnotesize $\bf 1.00$ & \cellcolor{blue!15}\footnotesize $\bf 1.00$ &
    \cellcolor{blue!15}\footnotesize $\bf 0.73$ & \cellcolor{blue!15}\footnotesize $\bf 0.24$ & \cellcolor{blue!15}\footnotesize $\bf 0.25$ & \cellcolor{blue!15}\footnotesize $\bf 0.24$ \\

    MAX-SIM-5 &
    \footnotesize $0.49$ & \footnotesize $0.16$ & \footnotesize $0.17$ & \footnotesize $0.16$ &
    \footnotesize $0.72$ & \footnotesize $0.66$ & \footnotesize $0.58$ & \footnotesize $0.81$ &
    \footnotesize $0.38$ & \footnotesize $0.10$ & \footnotesize $0.10$ & \footnotesize $0.11$ \\
    
    MAX-SIM-10 &
    \footnotesize $0.58$ & \footnotesize $0.18$ & \footnotesize $0.20$ & \footnotesize $0.19$ &
    \footnotesize $0.81$ & \footnotesize $0.76$ & \footnotesize $0.69$ & \footnotesize $0.88$ &
    \footnotesize $0.41$ & \footnotesize $0.12$ & \footnotesize $0.12$ & \footnotesize $0.12$ \\
    
    MAX-SIM-20 &
    \footnotesize $0.65$ & \footnotesize $0.21$ & \footnotesize $0.23$ & \footnotesize $0.22$ &
    \footnotesize $0.87$ & \footnotesize $0.82$ & \footnotesize $0.77$ & \footnotesize $0.91$ &
    \footnotesize $0.48$ & \footnotesize $0.14$ & \footnotesize $0.14$ & \footnotesize $0.14$ \\

    MAX-MAX-5 &
    \footnotesize $0.59$ & \footnotesize $0.17$ & \footnotesize $0.17$ & \footnotesize $0.17$ &
    \footnotesize $0.85$ & \footnotesize $0.82$ & \footnotesize $0.78$ & \footnotesize $0.91$ &
    \footnotesize $0.33$ & \footnotesize $0.08$ & \footnotesize $0.08$ & \footnotesize $0.08$ \\
    
    MAX-MAX-10 &
    \footnotesize $0.64$ & \footnotesize $0.18$ & \footnotesize $0.19$ & \footnotesize $0.19$ &
    \footnotesize $0.90$ & \footnotesize $0.86$ & \footnotesize $0.83$ & \footnotesize $0.92$ &
    \footnotesize $0.37$ & \footnotesize $0.09$ & \footnotesize $0.09$ & \footnotesize $0.09$ \\

    MAX-CICLe &
    \footnotesize $0.62$ & \footnotesize $0.18$ & \footnotesize $0.19$ & \footnotesize $0.18$ &
    \footnotesize $0.86$ & \footnotesize $0.84$ & \footnotesize $0.80$ & \footnotesize $0.93$ &
    \footnotesize $0.36$ & \footnotesize $0.08$ & \footnotesize $0.09$ & \footnotesize $0.09$ \\
    
    \hline

\end{tabular}
